Local Rapid Learning for Integer Programs

Conflict learning algorithms are an important component of modern MIP and CP solvers. But strong conflict information is typically gained by depth-first search. While this is the natural mode for CP solving, it is not for MIP solving. Rapid Learning is a hybrid CP/MIP approach where CP search is applied at the root to learn information to support the remaining MIP solve. This has been demonstrated to be beneficial for binary programs. In this paper, we extend the idea of Rapid Learning to integer programs, where not all variables are restricted to the domain {0,1}, and rather than just running a rapid CP search at the root, we will apply it repeatedly at local search nodes within the MIP search tree. To do so efficiently, we present six heuristic criteria to predict the chance for local \rapidlearning to be successful. Our computational experiments indicate that our extended Rapid Learning algorithm significantly speeds up MIP search and is particularly beneficial on highly dual degenerate problems.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}l*{18}r}
\caption{Detailed computational results on \MMMIP with five random seeds.
          Relative changes by at least $5\%$ are highlighted in bold and blue (\better{improvement}) or
          italic and red (\worse{deterioration}).}\label{tab:MMM-IP_exp1_detailed}\\ 
\toprule
  & \multicolumn{2}{c}{\default} & \multicolumn{2}{c}{\degeneracy} & \multicolumn{2}{c}{\db} & \multicolumn{2}{c}{\leaves} & \multicolumn{2}{c}{\localobj} & \multicolumn{2}{c}{\nsols} & \multicolumn{2}{c}{\sblps} & \multicolumn{2}{c}{\nochecks} & \multicolumn{2}{c}{\onlyroot} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
Instance  & \time & \nodes & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \MMMIP with five random seeds.
          Relative changes by at least $5\%$ are highlighted in bold and blue (\better{improvement}) or
          italic and red (\worse{deterioration}).}\\ 
\toprule
  & \multicolumn{2}{c}{\default} & \multicolumn{2}{c}{\degeneracy} & \multicolumn{2}{c}{\db} & \multicolumn{2}{c}{\leaves} & \multicolumn{2}{c}{\localobj} & \multicolumn{2}{c}{\nsols} & \multicolumn{2}{c}{\sblps} & \multicolumn{2}{c}{\nochecks} & \multicolumn{2}{c}{\onlyroot} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
Instance  & \time & \nodes & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ \\ 
\midrule
\endhead

\midrule
\multicolumn{19}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
10teams                   &         2.14 &                  1   &  \worse{     1.277}  &              1.000   &              0.990   &              1.000   &              0.994   &              1.000   &              0.990   &              1.000   &  \worse{     1.271}  &              1.000   &              0.994   &              1.000   &  \worse{     1.248}  &              1.000   &  \worse{     1.258}  &              1.000   \\
                          &        20.00 &               1369   & \better{     0.241}  & \better{     0.072}  &  \worse{     1.290}  & \better{     0.687}  &  \worse{     1.236}  &              1.001   &              0.995   &              1.000   & \better{     0.244}  & \better{     0.072}  &              0.963   & \better{     0.303}  & \better{     0.245}  & \better{     0.072}  & \better{     0.246}  & \better{     0.072}  \\
                          &        15.57 &                287   &  \worse{     1.607}  &  \worse{     2.729}  &  \worse{     2.062}  &  \worse{     4.067}  &              0.998   &              1.000   &              1.006   &              1.000   &  \worse{     1.308}  &  \worse{     2.729}  &  \worse{     2.080}  &  \worse{     4.238}  &  \worse{     1.341}  & \better{     0.829}  & \better{     0.672}  & \better{     0.323}  \\
                          &         4.16 &                  5   &  \worse{     2.721}  &  \worse{     1.219}  &              1.000   &              1.000   &              1.006   &              1.000   &              0.996   &              1.000   &  \worse{     2.713}  &  \worse{     1.219}  &              1.004   &              1.000   &  \worse{     2.709}  &  \worse{     1.219}  &  \worse{     2.329}  &  \worse{     1.219}  \\
                          &         4.94 &                  5   & \better{     0.909}  &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &              1.007   &              1.000   & \better{     0.909}  &              1.000   &              0.995   &              1.000   & \better{     0.912}  &              1.000   & \better{     0.914}  &              1.000   \\
\midrule
30n20b8                   &       314.13 &                195   & \better{     0.605}  & \better{     0.553}  &              1.002   &              1.000   &              1.001   &              1.000   &              0.990   &              1.000   & \better{     0.289}  & \better{     0.346}  &              0.999   &              1.000   & \better{     0.285}  & \better{     0.346}  & \better{     0.289}  & \better{     0.346}  \\
                          &       157.33 &                 71   & \better{     0.712}  & \better{     0.596}  &              0.999   &              1.000   &              0.998   &              1.000   &              0.995   &              1.000   & \better{     0.810}  & \better{     0.596}  &              0.999   &              1.000   & \better{     0.789}  & \better{     0.596}  & \better{     0.852}  & \better{     0.596}  \\
                          &        87.25 &                  4   &              1.001   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &              0.998   &              1.000   &  \worse{     1.191}  &              1.000   &              0.997   &              1.000   &  \worse{     1.180}  &              0.981   &  \worse{     1.188}  &              1.000   \\
                          &       213.06 &                102   &  \worse{     1.208}  &  \worse{     1.312}  &              0.996   &              1.000   &              0.991   &              1.000   &              0.978   &              0.950   &  \worse{     1.251}  & \better{     0.896}  &              0.993   &              1.000   &              1.047   & \better{     0.782}  &  \worse{     1.251}  & \better{     0.896}  \\
                          &       470.09 &                290   & \better{     0.811}  & \better{     0.723}  &              0.998   &              1.000   &              1.003   &              1.000   &              0.998   &              1.000   & \better{     0.238}  & \better{     0.423}  &              0.996   &              1.000   & \better{     0.241}  & \better{     0.421}  & \better{     0.238}  & \better{     0.423}  \\
\midrule
acc-tight5                &       125.35 &                172   &  \worse{     1.114}  &  \worse{     1.171}  & \better{     0.387}  & \better{     0.295}  & \better{     0.423}  & \better{     0.302}  &              1.011   &              0.965   & \better{     0.651}  & \better{     0.735}  &              0.991   &              1.000   &  \worse{     1.087}  &  \worse{     1.171}  &  \worse{     1.115}  &  \worse{     1.622}  \\
                          &        84.38 &                 98   &  \worse{     1.310}  &  \worse{     2.072}  &  \worse{     1.512}  &  \worse{     1.286}  & \better{     0.448}  & \better{     0.326}  & \better{     0.856}  & \better{     0.551}  &  \worse{     1.786}  &  \worse{     2.650}  &              0.991   &              1.000   &  \worse{     1.792}  &  \worse{     2.650}  & \better{     0.721}  &              0.952   \\
                          &        50.45 &                480   &              0.973   & \better{     0.929}  &  \worse{     2.656}  &  \worse{     2.631}  &  \worse{     1.753}  &  \worse{     1.966}  &              1.022   &              0.993   &              0.973   & \better{     0.929}  &              1.002   &              1.000   &              0.974   & \better{     0.929}  &  \worse{     3.299}  &  \worse{     6.017}  \\
                          &        85.88 &                 87   & \better{     0.340}  & \better{     0.189}  &  \worse{     1.590}  &  \worse{     1.794}  & \better{     0.401}  & \better{     0.290}  & \better{     0.420}  & \better{     0.274}  & \better{     0.339}  & \better{     0.189}  &              1.000   &              1.000   & \better{     0.340}  & \better{     0.189}  &  \worse{     1.464}  &  \worse{     1.891}  \\
                          &        73.38 &                864   & \better{     0.417}  & \better{     0.161}  &  \worse{     1.440}  &  \worse{     1.091}  &  \worse{     2.064}  &  \worse{     1.326}  &  \worse{     1.488}  &  \worse{     1.309}  & \better{     0.417}  & \better{     0.161}  &              0.996   &              1.000   & \better{     0.419}  & \better{     0.161}  &  \worse{     1.256}  &  \worse{     1.088}  \\
\midrule
air03                     &         1.70 &                  1   &              1.011   &              1.000   &              1.015   &              1.000   &              1.015   &              1.000   &              1.015   &              1.000   &              1.004   &              1.000   &              1.007   &              1.000   &  \worse{     6.433}  &              1.000   &  \worse{     6.515}  &              1.000   \\
                          &         1.71 &                  1   &              1.004   &              1.000   &              1.004   &              1.000   &              1.011   &              1.000   &              1.004   &              1.000   &              0.996   &              1.000   &              1.007   &              1.000   &  \worse{     6.590}  &              1.000   &  \worse{     6.472}  &              1.000   \\
                          &         1.74 &                  1   &              0.993   &              1.000   &              1.011   &              1.000   &              1.004   &              1.000   &              0.989   &              1.000   &              1.000   &              1.000   &              0.985   &              1.000   &  \worse{     6.365}  &              1.000   &  \worse{     6.372}  &              1.000   \\
                          &         1.75 &                  1   &              1.000   &              1.000   &              0.996   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     6.378}  &              1.000   &  \worse{     6.335}  &              1.000   \\
                          &         1.75 &                  1   &              0.996   &              1.000   &              0.993   &              1.000   &              0.985   &              1.000   &              0.985   &              1.000   &              0.993   &              1.000   &              1.004   &              1.000   &  \worse{     6.491}  &              1.000   &  \worse{     6.378}  &              1.000   \\
\midrule
air04                     &        49.46 &                110   &              1.003   &              1.000   &              1.007   &              1.000   &              1.008   &              1.000   &              1.005   &              1.000   &              1.003   &              1.000   &              1.006   &              1.000   &              0.978   & \better{     0.776}  & \better{     0.911}  & \better{     0.652}  \\
                          &        36.09 &                 39   &              1.008   &              1.000   &              1.003   &              1.000   &              1.004   &              1.000   &              0.996   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &  \worse{     1.172}  &  \worse{     1.144}  &  \worse{     1.112}  &  \worse{     1.158}  \\
                          &        52.88 &                118   &              1.005   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   &              0.990   &              1.000   &              0.993   & \better{     0.665}  & \better{     0.949}  & \better{     0.665}  \\
                          &        36.56 &                 31   &              1.014   &              1.000   &              1.007   &              1.000   &              1.010   &              1.000   &              1.001   &              1.000   &              0.995   &              1.000   &              1.010   &              1.000   &  \worse{     1.552}  &  \worse{     1.481}  &  \worse{     1.735}  &  \worse{     3.061}  \\
                          &        48.35 &                122   &              1.006   &              1.000   &              1.002   &              1.000   &              1.004   &              1.000   &              1.001   &              1.000   &              1.004   &              1.000   &              1.003   &              1.000   & \better{     0.803}  & \better{     0.500}  & \better{     0.801}  & \better{     0.500}  \\
\midrule
air05                     &        24.82 &                189   &              0.990   &              1.000   &              0.996   &              1.000   &              0.999   &              1.000   &              1.006   &              1.000   &              1.003   &              1.000   &              0.990   &              1.000   &  \worse{     2.135}  &  \worse{     1.388}  &  \worse{     1.270}  &  \worse{     1.547}  \\
                          &        26.54 &                239   &              1.004   &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   &              1.008   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &  \worse{     3.006}  &  \worse{     1.714}  &  \worse{     1.275}  &  \worse{     1.419}  \\
                          &        31.37 &                438   &              0.992   &              1.000   &              0.992   &              1.000   &              0.997   &              1.000   &              0.996   &              1.000   &              0.994   &              1.000   &              0.997   &              1.000   &  \worse{     1.869}  & \better{     0.690}  &  \worse{     1.132}  & \better{     0.946}  \\
                          &        27.36 &                283   &              1.007   &              1.000   &              1.006   &              1.000   &              1.006   &              1.000   &              1.007   &              1.000   &              1.006   &              1.000   &              0.996   &              1.000   &  \worse{     1.679}  &  \worse{     1.222}  &  \worse{     1.175}  &  \worse{     1.204}  \\
                          &        27.14 &                279   &              1.003   &              1.000   &              1.003   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              1.004   &              1.000   &              0.996   &              1.000   &  \worse{     2.084}  &  \worse{     1.343}  &  \worse{     1.128}  & \better{     0.934}  \\
\midrule
blend2                    &         0.69 &                714   &              1.041   &              1.000   &              1.041   &              1.000   &              1.036   &              1.000   &              1.047   &              1.000   &              1.041   &              1.000   &              1.047   &              1.000   &              1.041   &              1.000   &              1.041   &              1.000   \\
                          &         1.08 &                973   &              0.986   &              1.000   &              1.005   &              1.000   &              0.971   &              1.000   &              1.019   &              1.000   &              1.005   &              1.000   &              0.971   &              1.000   &              1.010   &              1.000   &              0.986   &              1.000   \\
                          &         1.05 &                912   &              1.005   &              1.000   &              0.995   &              1.000   &              0.990   &              1.000   &              1.000   &              1.000   &              0.985   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              0.995   &              1.000   \\
                          &         0.67 &                543   &              0.994   &              1.000   &              1.006   &              1.000   &              1.012   &              1.000   &              1.030   &              1.000   &              1.000   &              1.000   &              1.012   &              1.000   &              1.012   &              1.000   &              1.018   &              1.000   \\
                          &         0.66 &                709   &              1.030   &              1.000   &              1.018   &              1.000   &              1.018   &              1.000   &              1.006   &              1.000   &              1.036   &              1.000   &              1.042   &              1.000   &              1.024   &              1.000   &              1.030   &              1.000   \\
\midrule
bley\_xl1                 &       164.49 &                  1   &              0.997   &              1.000   &              1.002   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              1.008   &              1.000   &              0.996   &              1.000   &              0.997   &              1.000   &              1.003   &              1.000   \\
                          &       187.04 &                  3   &              1.012   &  \worse{     1.146}  &              1.007   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   &              1.005   &              1.000   &              1.003   &              1.000   & \better{     0.906}  &              0.981   & \better{     0.907}  &              0.981   \\
                          &       182.51 &                 13   & \better{     0.892}  & \better{     0.903}  &              1.012   &              1.000   &              1.015   &              1.000   &              1.012   &              1.000   &              1.013   &              1.000   &              1.001   &              0.956   & \better{     0.901}  & \better{     0.903}  & \better{     0.898}  & \better{     0.903}  \\
                          &       133.90 &                  1   &              1.006   &              1.000   &              1.008   &              1.000   &              1.003   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.011   &              1.000   &              0.982   &              1.000   &  \worse{     1.118}  &              1.000   \\
                          &       135.56 &                  1   &              1.006   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              1.005   &              1.000   &              1.008   &              1.000   &              1.014   &              1.000   &              1.023   &              1.000   \\
\midrule
bnatt350                  &       378.09 &                 89   & \better{     0.052}  & \better{     0.030}  & \better{     0.431}  & \better{     0.301}  & \better{     0.107}  & \better{     0.054}  &  \worse{     3.061}  &  \worse{     2.782}  & \better{     0.053}  & \better{     0.030}  & \better{     0.121}  & \better{     0.041}  & \better{     0.052}  & \better{     0.030}  &  \worse{     2.109}  &  \worse{     2.434}  \\
                          &       521.76 &                326   & \better{     0.033}  & \better{     0.022}  & \better{     0.276}  & \better{     0.183}  & \better{     0.144}  & \better{     0.084}  &  \worse{     1.081}  &  \worse{     1.382}  & \better{     0.033}  & \better{     0.022}  &              1.011   &  \worse{     1.431}  & \better{     0.033}  & \better{     0.022}  & \better{     0.487}  & \better{     0.420}  \\
                          &       397.10 &                160   & \better{     0.048}  & \better{     0.026}  & \better{     0.119}  & \better{     0.057}  & \better{     0.131}  & \better{     0.063}  & \better{     0.610}  & \better{     0.445}  & \better{     0.048}  & \better{     0.026}  & \better{     0.301}  & \better{     0.229}  & \better{     0.048}  & \better{     0.026}  & \better{     0.889}  & \better{     0.846}  \\
                          &       155.46 &               4028   & \better{     0.109}  & \better{     0.067}  & \better{     0.262}  & \better{     0.129}  &  \worse{     2.325}  &  \worse{     2.588}  &  \worse{     1.524}  &  \worse{     1.482}  & \better{     0.109}  & \better{     0.067}  & \better{     0.389}  & \better{     0.127}  & \better{     0.110}  & \better{     0.067}  &  \worse{     4.491}  &  \worse{     3.610}  \\
                          &       994.16 &               2528   & \better{     0.044}  & \better{     0.021}  & \better{     0.575}  & \better{     0.724}  & \better{     0.329}  & \better{     0.259}  & \better{     0.713}  & \better{     0.670}  & \better{     0.044}  & \better{     0.021}  & \better{     0.156}  & \better{     0.076}  & \better{     0.045}  & \better{     0.021}  & \better{     0.317}  & \better{     0.315}  \\
\midrule
cap6000                   &         2.69 &               1830   &              1.003   &              1.000   &              1.019   &              1.000   &              1.003   &              1.000   &              1.019   &              1.000   &              1.016   &              1.000   &              0.989   &              1.000   &  \worse{     1.412}  &  \worse{     1.131}  &  \worse{     1.098}  & \better{     0.866}  \\
                          &         2.67 &               1837   &              0.986   &              1.000   &              0.984   &              1.000   &              0.989   &              1.000   &              0.986   &              1.000   &              0.975   &              1.000   &              1.003   &              1.000   &  \worse{     1.455}  &  \worse{     1.256}  &  \worse{     1.155}  &  \worse{     1.142}  \\
                          &         2.61 &               1959   &              0.992   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   &              1.006   &              1.000   &              0.997   &              1.000   &              0.992   &              1.000   &  \worse{     1.280}  &              0.982   &  \worse{     1.150}  &  \worse{     1.066}  \\
                          &         3.17 &               1924   &              1.007   &              1.000   &              0.990   &              1.000   &              1.007   &              1.000   &              0.993   &              1.000   &              0.995   &              1.000   &              0.995   &              1.000   &  \worse{     1.422}  &  \worse{     1.166}  &  \worse{     1.086}  & \better{     0.894}  \\
                          &         2.82 &               1762   &              1.008   &              1.000   &              1.008   &              1.000   &              0.995   &              1.000   &              0.987   &              1.000   &              0.995   &              1.000   &              1.008   &              1.000   &  \worse{     1.387}  &  \worse{     1.325}  &  \worse{     1.157}  &  \worse{     1.258}  \\
\midrule
cov1075                   &      3600.00 &            1445091   &              0.989   &  \worse{     1.189}  &              1.000   &              0.981   &              1.000   &              0.996   &              1.000   &              1.004   &              1.000   &              0.991   &              1.000   &              0.985   &              1.000   & \better{     0.314}  &              0.961   &  \worse{     1.189}  \\
                          &      3600.00 &            1787171   &              1.000   &              0.975   &              1.000   &              0.982   &              1.000   &              0.998   &              1.000   &              1.004   &              1.000   &              1.003   &              1.000   &              0.989   &              1.000   & \better{     0.303}  &              1.000   &              0.989   \\
                          &      3600.00 &            1528146   &              1.000   &  \worse{     1.198}  &              1.000   &              0.986   &              1.000   &              0.998   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   &              0.956   &              1.000   & \better{     0.373}  &              1.000   &  \worse{     1.210}  \\
                          &      3600.00 &            1808088   &              1.000   &              0.985   &              1.000   &              0.995   &              1.000   &              1.006   &              1.000   &              1.002   &              1.000   &              1.006   &              1.000   &              0.974   &              1.000   & \better{     0.250}  &              0.997   &              0.995   \\
                          &      3600.00 &            1201194   &              1.000   &  \worse{     1.508}  &              1.000   &              0.986   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   & \better{     0.898}  &              1.000   & \better{     0.460}  &              0.979   &  \worse{     1.514}  \\
\midrule
csched010                 &      3600.00 &             228369   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &              0.963   &              1.000   &              0.999   & \better{     0.758}  & \better{     0.644}  &              1.000   &              1.001   &              1.000   & \better{     0.571}  & \better{     0.907}  & \better{     0.925}  \\
                          &      3600.00 &             175223   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   & \better{     0.864}  &              1.000   &              1.000   &              0.972   &              1.038   &              1.000   &              0.999   &              1.000   & \better{     0.756}  & \better{     0.850}  &              1.037   \\
                          &      2891.69 &             214060   &              1.000   &              1.000   &              0.951   & \better{     0.941}  &  \worse{     1.147}  &  \worse{     1.206}  &              0.997   &              1.000   &  \worse{     1.245}  &  \worse{     1.145}  &              1.002   &              1.000   &  \worse{     1.245}  & \better{     0.689}  &  \worse{     1.245}  &  \worse{     1.280}  \\
                          &      3600.00 &             195746   &              1.000   &              0.998   &              1.000   &              0.996   &              0.988   & \better{     0.820}  &              1.000   &              0.998   &              1.000   &              0.960   &              1.000   &              0.997   &              1.000   & \better{     0.578}  &              1.000   &              1.028   \\
                          &      3168.37 &             226703   &              1.001   &              1.000   &              0.999   &              1.000   &  \worse{     1.136}  &  \worse{     1.303}  &              1.000   &              1.000   &  \worse{     1.136}  &  \worse{     1.352}  &              1.001   &              1.000   &  \worse{     1.136}  & \better{     0.682}  &  \worse{     1.136}  &  \worse{     1.307}  \\
\midrule
eil33-2                   &        69.44 &                583   &              1.003   &              1.000   &              1.034   &              1.000   &              1.005   &              1.000   &              1.034   &              1.000   &              1.031   &              1.000   &              1.008   &              1.000   &  \worse{     1.772}  & \better{     0.909}  &  \worse{     1.094}  & \better{     0.909}  \\
                          &        81.92 &                739   &              1.007   &              1.000   &              1.007   &              1.000   &              1.010   &              1.000   &              0.997   &              1.000   &              1.009   &              1.000   &              1.007   &              1.000   &  \worse{     1.671}  & \better{     0.852}  &              1.028   & \better{     0.852}  \\
                          &        84.87 &                847   &              0.989   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &              1.008   &              1.000   &              1.002   &              1.000   &  \worse{     1.904}  & \better{     0.852}  &  \worse{     1.195}  & \better{     0.852}  \\
                          &        73.60 &                543   &              0.988   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              1.010   &              1.000   &              1.003   &              1.000   &  \worse{     2.006}  &  \worse{     1.509}  &  \worse{     1.260}  &  \worse{     2.728}  \\
                          &        70.01 &                583   &              0.987   &              1.000   &              1.007   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              1.007   &              1.000   &              1.003   &              1.000   &  \worse{     2.176}  &  \worse{     1.433}  &  \worse{     1.602}  &  \worse{     1.416}  \\
\midrule
eilB101                   &       378.99 &              10582   &              0.998   &              1.000   &              1.021   &              1.000   &              1.002   &              1.000   &              1.023   &              1.000   &              0.999   &              1.000   &              1.009   &              1.000   &  \worse{     1.083}  & \better{     0.724}  & \better{     0.705}  & \better{     0.724}  \\
                          &       365.27 &               8427   &              0.984   &              1.000   &              0.995   &              1.000   &              0.993   &              1.000   &              0.999   &              1.000   &              1.005   &              1.000   &              0.997   &              1.000   &  \worse{     1.391}  &  \worse{     1.150}  & \better{     0.916}  &  \worse{     1.050}  \\
                          &       401.63 &               9358   &              0.995   &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   &              0.993   &              1.000   &              1.008   &              1.000   &              0.997   &              1.000   &  \worse{     1.147}  & \better{     0.780}  & \better{     0.819}  & \better{     0.780}  \\
                          &       397.46 &              11465   &              0.996   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              1.002   &              1.000   &              0.995   &              1.000   &  \worse{     1.304}  &              1.025   & \better{     0.905}  &              1.025   \\
                          &       365.79 &              10006   &              0.989   &              1.000   &              0.998   &              1.000   &              0.989   &              1.000   &              0.994   &              1.000   &              0.996   &              1.000   &              1.001   &              1.000   &  \worse{     1.201}  & \better{     0.894}  & \better{     0.818}  & \better{     0.894}  \\
\midrule
enigma                    &         0.50 &                809   &              1.000   & \better{     0.825}  &              1.020   & \better{     0.716}  &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   & \better{     0.542}  &  \worse{     1.140}  & \better{     0.686}  &              1.000   & \better{     0.542}  &              1.000   & \better{     0.856}  \\
                          &         0.50 &                449   &              1.000   & \better{     0.497}  &              1.000   & \better{     0.814}  &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   & \better{     0.470}  &              1.000   & \better{     0.778}  &              1.000   & \better{     0.470}  &              1.000   &  \worse{     1.616}  \\
                          &         0.50 &                541   &              1.000   & \better{     0.254}  &              1.000   & \better{     0.510}  &              1.000   &              1.000   &              1.000   &              0.977   &              1.000   & \better{     0.237}  &  \worse{     1.060}  & \better{     0.721}  &              1.000   & \better{     0.237}  &              1.000   & \better{     0.665}  \\
                          &         0.50 &                679   &  \worse{     1.073}  & \better{     0.537}  &              1.000   & \better{     0.397}  &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   & \better{     0.151}  &  \worse{     1.133}  &  \worse{     1.113}  &              1.000   & \better{     0.151}  &              1.000   & \better{     0.244}  \\
                          &         0.50 &                445   &              1.020   & \better{     0.543}  &              1.000   & \better{     0.833}  &              1.000   &              1.000   &              1.000   &              1.006   &              1.000   & \better{     0.543}  &              1.000   & \better{     0.806}  &              1.013   & \better{     0.543}  &              1.000   &  \worse{     1.675}  \\
\midrule
enlight13                 &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
enlight14                 &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
fiber                     &         1.00 &                  2   &              1.010   &              1.000   &              1.010   &              1.000   &              0.990   &              1.000   &              1.005   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     1.160}  &              1.010   &  \worse{     1.075}  &              1.010   \\
                          &         1.42 &                  4   &              0.988   &              1.000   &              1.004   &              1.000   &              0.988   &              1.000   &              1.000   &              1.000   &              0.992   &              1.000   &              1.008   &              1.000   &  \worse{     1.384}  &  \worse{     1.240}  & \better{     0.938}  &              0.990   \\
                          &         1.74 &                  4   &              1.007   &              1.000   &              0.993   &              1.000   &              0.996   &              1.000   &              0.996   &              1.000   &              0.978   &              1.000   &              0.982   &              1.000   &  \worse{     1.401}  &              1.010   & \better{     0.949}  &              0.990   \\
                          &         1.53 &                  4   &              1.008   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   &              0.996   &              1.000   &              0.988   &              1.000   &              1.000   &              1.000   &  \worse{     1.194}  &              0.990   &              1.024   &              1.000   \\
                          &         1.00 &                  3   &              1.000   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.000   &              1.000   &              0.995   &              1.000   &              1.005   &              1.000   &  \worse{     1.080}  &              0.990   &              1.030   &              0.990   \\
\midrule
flugpl                    &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
gt2                       &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
harp2                     &       691.56 &            1491878   &              1.005   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &  \worse{     5.200}  &  \worse{     5.260}  &  \worse{     4.215}  &  \worse{     4.834}  \\
                          &      1159.66 &            2857677   &              1.004   &              1.000   &              0.998   &              1.000   &              0.994   &              1.000   &              0.998   &              1.000   &              0.993   &              1.000   &              0.994   &              1.000   & \better{     0.410}  & \better{     0.228}  &  \worse{     2.318}  &  \worse{     2.253}  \\
                          &       336.73 &             595854   &              0.992   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &  \worse{     1.604}  &  \worse{     1.232}  &  \worse{     1.348}  &  \worse{     1.300}  \\
                          &       937.54 &            2046181   &              0.997   &              1.000   &              0.987   &              1.000   &              0.992   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   & \better{     0.506}  & \better{     0.321}  &  \worse{     1.065}  &  \worse{     1.052}  \\
                          &       425.68 &             923780   &              1.018   &              1.000   &              1.010   &              1.000   &              1.009   &              1.000   &              1.013   &              1.000   &              1.014   &              1.000   &              1.021   &              1.000   &  \worse{     2.779}  &  \worse{     2.192}  &  \worse{     7.701}  &  \worse{     8.726}  \\
\midrule
iis-100-0-cov             &       629.92 &             103302   &              0.993   &              1.000   &              0.993   &              1.000   &              1.014   &              1.000   &              0.991   &              1.000   &              0.997   &              1.000   &              0.992   &              1.000   &              0.999   &              0.999   &              0.965   &              0.999   \\
                          &       545.20 &              92393   &              0.999   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &  \worse{     1.128}  &              1.046   &  \worse{     1.053}  &              1.046   \\
                          &       520.78 &              81639   &              0.999   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   &  \worse{     1.151}  &  \worse{     1.128}  &  \worse{     1.097}  &  \worse{     1.128}  \\
                          &       506.53 &              84800   &              1.002   &              1.000   &              0.997   &              1.000   &              0.995   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &  \worse{     1.117}  &  \worse{     1.080}  &  \worse{     1.077}  &  \worse{     1.080}  \\
                          &       544.56 &              92313   &              0.996   &              1.000   &              0.999   &              1.000   &              1.004   &              1.000   &              1.001   &              1.000   &              1.002   &              1.000   &              0.998   &              1.000   &  \worse{     1.089}  &  \worse{     1.052}  &              0.990   &  \worse{     1.052}  \\
\midrule
iis-bupa-cov              &      1915.72 &             157619   &              1.001   &              1.000   &              1.009   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.003   &              1.000   &  \worse{     1.704}  &  \worse{     1.376}  &  \worse{     1.344}  &  \worse{     1.376}  \\
                          &      1944.83 &             164079   &              0.997   &              1.000   &              0.995   &              1.000   &              0.997   &              1.000   &              0.996   &              1.000   &              0.994   &              1.000   &              0.995   &              1.000   &  \worse{     1.259}  &  \worse{     1.099}  &  \worse{     1.117}  &  \worse{     1.099}  \\
                          &      1881.83 &             156888   &              0.998   &              1.000   &              0.999   &              1.000   &              0.993   &              1.000   &              0.998   &              1.000   &              0.996   &              1.000   &              0.996   &              1.000   &  \worse{     1.189}  &  \worse{     1.093}  &  \worse{     1.081}  &  \worse{     1.093}  \\
                          &      1959.19 &             161969   &              0.989   &              1.000   &              1.005   &              1.000   &              0.996   &              1.000   &              0.996   &              1.000   &              0.994   &              1.000   &              0.998   &              1.000   &  \worse{     1.398}  &  \worse{     1.234}  &  \worse{     1.193}  &  \worse{     1.234}  \\
                          &      1820.52 &             158284   &              0.990   &              1.000   &              0.997   &              1.000   &              0.994   &              1.000   &              0.995   &              1.000   &              0.995   &              1.000   &              0.994   &              1.000   &  \worse{     1.378}  &  \worse{     1.219}  &  \worse{     1.241}  &  \worse{     1.219}  \\
\midrule
iis-pima-cov              &       293.79 &               4824   &              0.995   &              1.000   &              0.997   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              0.993   &              1.000   &              0.997   &              1.000   &  \worse{     1.072}  &  \worse{     1.109}  &              1.016   &  \worse{     1.109}  \\
                          &       437.19 &              12189   &              0.995   &              1.000   &              0.997   &              1.000   &              0.994   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              0.999   &              1.000   & \better{     0.746}  & \better{     0.445}  & \better{     0.712}  & \better{     0.445}  \\
                          &       246.99 &               4668   &              1.000   &              1.000   &              1.001   &              1.000   &              1.004   &              1.000   &              1.006   &              1.000   &              1.005   &              1.000   &              1.004   &              1.000   &  \worse{     1.326}  &  \worse{     1.583}  &  \worse{     1.214}  &  \worse{     1.583}  \\
                          &       284.88 &               6607   &              1.002   &              1.000   &              1.003   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &  \worse{     1.225}  &  \worse{     1.265}  &  \worse{     1.144}  &  \worse{     1.265}  \\
                          &       556.78 &              17821   &              1.003   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   &              0.995   &              1.000   & \better{     0.594}  & \better{     0.343}  & \better{     0.562}  & \better{     0.343}  \\
\midrule
l152lav                   &         5.51 &                 23   &              0.994   &              1.000   &              0.989   &              1.000   &              0.994   &              1.000   &              0.994   &              1.000   &              0.995   &              1.000   &              1.005   &              1.000   &  \worse{     2.278}  &  \worse{     1.520}  &              1.035   &  \worse{     1.244}  \\
                          &         1.67 &                 31   &              0.985   &              1.000   &              0.993   &              1.000   &              0.985   &              1.000   &              0.993   &              1.000   &              0.989   &              1.000   &              0.966   &              1.000   &  \worse{     2.131}  &  \worse{     1.122}  &  \worse{     1.225}  &  \worse{     1.183}  \\
                          &         2.93 &                 50   &              1.000   &              1.000   &              0.995   &              1.000   &              0.992   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &              1.008   &              1.000   &  \worse{     3.046}  &  \worse{     1.367}  &              0.962   &              0.967   \\
                          &         2.34 &                 20   &              0.985   &              1.000   &              0.994   &              1.000   &              0.991   &              1.000   &              0.991   &              1.000   &              0.985   &              1.000   &              1.003   &              1.000   &  \worse{     3.713}  &  \worse{     2.008}  &  \worse{     1.275}  &  \worse{     1.342}  \\
                          &         3.02 &                 52   &              0.995   &              1.000   &              1.000   &              1.000   &              0.995   &              1.000   &              0.993   &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   &  \worse{     2.167}  &  \worse{     1.204}  & \better{     0.891}  & \better{     0.921}  \\
\midrule
lectsched-4-obj           &        27.04 &                805   & \better{     0.753}  & \better{     0.215}  &  \worse{     1.223}  & \better{     0.740}  &              1.004   &              1.000   &              1.009   & \better{     0.924}  &              1.005   &              1.000   & \better{     0.730}  & \better{     0.314}  & \better{     0.748}  & \better{     0.215}  &              0.978   &  \worse{     1.608}  \\
                          &        23.16 &                868   &  \worse{     1.201}  & \better{     0.288}  & \better{     0.813}  & \better{     0.525}  &              1.029   &  \worse{     1.080}  & \better{     0.887}  & \better{     0.765}  &              0.988   &              1.000   & \better{     0.666}  & \better{     0.311}  &  \worse{     1.201}  & \better{     0.288}  &              0.995   &  \worse{     1.282}  \\
                          &        86.08 &               1061   & \better{     0.288}  & \better{     0.264}  & \better{     0.416}  & \better{     0.216}  & \better{     0.627}  & \better{     0.461}  &              1.020   &              1.006   & \better{     0.385}  & \better{     0.696}  & \better{     0.458}  & \better{     0.146}  & \better{     0.265}  & \better{     0.121}  & \better{     0.384}  & \better{     0.696}  \\
                          &        26.83 &                619   & \better{     0.327}  & \better{     0.082}  & \better{     0.768}  & \better{     0.367}  & \better{     0.928}  & \better{     0.540}  & \better{     0.926}  & \better{     0.772}  & \better{     0.257}  & \better{     0.082}  &  \worse{     2.333}  & \better{     0.477}  & \better{     0.330}  & \better{     0.082}  & \better{     0.257}  & \better{     0.082}  \\
                          &        22.73 &                745   & \better{     0.909}  & \better{     0.253}  &              1.038   & \better{     0.805}  &              1.005   &              1.000   &              0.992   &              0.954   &              1.004   &              1.000   &  \worse{     1.484}  & \better{     0.910}  & \better{     0.913}  & \better{     0.253}  & \better{     0.701}  & \better{     0.647}  \\
\midrule
lseu                      &         0.75 &                268   &              1.011   &              1.000   &              1.011   &              1.000   &              1.006   &              1.000   &              1.000   &              1.000   &              1.011   &              1.000   &              1.034   &              1.000   &  \worse{     1.566}  &  \worse{     1.095}  &              1.006   &              0.986   \\
                          &         0.50 &                  4   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.010   &              1.000   &              1.000   \\
                          &         0.51 &                205   &              0.993   &              1.000   &              1.000   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   &  \worse{     1.238}  & \better{     0.866}  &              0.993   & \better{     0.931}  \\
                          &         0.50 &                 91   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   & \better{     0.738}  &              1.000   &              0.969   \\
                          &         0.50 &                191   &              1.007   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &  \worse{     1.380}  & \better{     0.670}  &              1.000   & \better{     0.680}  \\
\midrule
m100n500k4r1              &      3600.00 &            2166065   &              1.000   &  \worse{     1.118}  &              1.000   & \better{     0.786}  &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   & \better{     0.777}  &              1.000   & \better{     0.780}  &              1.000   &  \worse{     1.171}  \\
                          &      3600.00 &            2266017   &              1.000   &              1.035   &              1.000   & \better{     0.712}  &              1.000   &              0.995   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   & \better{     0.701}  &              1.000   & \better{     0.782}  &              1.000   &  \worse{     1.059}  \\
                          &      3600.00 &            2611447   &              1.000   & \better{     0.884}  &              1.000   & \better{     0.646}  &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   & \better{     0.640}  &              1.000   & \better{     0.559}  &              1.000   & \better{     0.930}  \\
                          &      3600.00 &            2305045   &              1.000   & \better{     0.937}  &              1.000   & \better{     0.723}  &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   & \better{     0.723}  &              1.000   & \better{     0.640}  &              1.000   &              0.989   \\
                          &      3600.00 &            2226238   &              1.000   & \better{     0.833}  &              1.000   & \better{     0.733}  &              1.000   &              0.991   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   & \better{     0.732}  &              1.000   & \better{     0.645}  &              1.000   & \better{     0.923}  \\
\midrule
macrophage                &       125.50 &               5163   &              1.001   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &  \worse{     1.774}  &  \worse{     1.158}  & \better{     0.911}  & \better{     0.701}  \\
                          &       157.18 &               7241   &              0.999   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   &  \worse{     1.535}  &  \worse{     1.184}  & \better{     0.948}  & \better{     0.852}  \\
                          &       209.11 &               9131   &              1.000   &              1.000   &              0.999   &              1.000   &              1.002   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   &  \worse{     1.438}  &  \worse{     1.250}  & \better{     0.821}  &  \worse{     1.053}  \\
                          &       162.53 &               7927   &              1.000   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &  \worse{     1.876}  &  \worse{     1.088}  &  \worse{     1.083}  & \better{     0.840}  \\
                          &       121.37 &               5239   &              0.999   &              1.000   &              0.997   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              0.997   &              1.000   &  \worse{     1.987}  &  \worse{     1.355}  &  \worse{     1.059}  &  \worse{     1.071}  \\
\midrule
manna81                   &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.020   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.013   &              1.000   &              1.013   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.013   &              1.000   &              1.033   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.013   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.033   &              1.000   \\
\midrule
markshare1                &      3600.00 &           19010451   &              1.000   & \better{     0.931}  &              1.000   & \better{     0.786}  &              1.000   &              0.996   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   & \better{     0.797}  &              1.000   & \better{     0.924}  &              1.000   &  \worse{     1.083}  \\
                          &      3600.00 &           20192578   &              1.000   & \better{     0.862}  &              1.000   & \better{     0.893}  &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   &              1.000   &              1.000   & \better{     0.890}  &              1.000   & \better{     0.856}  &              1.000   &              1.017   \\
                          &      3600.00 &           19529435   &              1.000   & \better{     0.919}  &              1.000   & \better{     0.907}  &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   &              0.997   &              1.000   & \better{     0.919}  &              1.000   & \better{     0.918}  &              1.000   &  \worse{     1.219}  \\
                          &      3600.00 &           20381558   &              1.000   & \better{     0.898}  &              1.000   & \better{     0.865}  &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   &              1.002   &              1.000   & \better{     0.818}  &              1.000   & \better{     0.903}  &              1.000   &              1.017   \\
                          &      3600.00 &           21608999   &              1.000   & \better{     0.797}  &              1.000   & \better{     0.808}  &              1.000   &              1.004   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   & \better{     0.806}  &              1.000   & \better{     0.795}  &              1.000   &  \worse{     1.090}  \\
\midrule
markshare2                &      3600.00 &            4050504   &              1.000   & \better{     0.843}  &              1.000   &  \worse{     1.137}  &              1.000   &              0.995   &              1.000   &              0.991   &              1.000   &              0.995   &              1.000   &  \worse{     1.143}  &              1.000   & \better{     0.846}  &              1.000   &              0.958   \\
                          &      3600.00 &            5646401   &              1.000   & \better{     0.697}  &              1.000   & \better{     0.783}  &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   & \better{     0.787}  &              1.000   & \better{     0.697}  &              1.000   & \better{     0.636}  \\
                          &      3600.00 &            3589038   &              1.000   &              1.026   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   &              1.026   &              1.000   &  \worse{     1.083}  \\
                          &      3600.00 &            4244067   &              1.000   &  \worse{     1.069}  &              1.000   &  \worse{     1.098}  &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &  \worse{     1.106}  &              1.000   &  \worse{     1.069}  &              1.000   & \better{     0.891}  \\
                          &      3600.00 &            5150867   &              1.000   & \better{     0.830}  &              1.000   & \better{     0.737}  &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              0.999   &              1.000   & \better{     0.736}  &              1.000   & \better{     0.832}  &              1.000   & \better{     0.948}  \\
\midrule
mcsched                   &       285.92 &              13689   &              0.999   &              1.000   &              0.997   &              1.000   &              0.998   &              1.000   &              1.012   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &  \worse{     1.093}  & \better{     0.678}  & \better{     0.820}  & \better{     0.732}  \\
                          &       271.88 &              11373   &              0.999   &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &  \worse{     3.196}  &  \worse{     1.747}  &  \worse{     1.459}  &  \worse{     1.710}  \\
                          &       233.97 &              10059   &              0.996   &              1.000   &              0.997   &              1.000   &              1.005   &              1.000   &              0.998   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   &  \worse{     2.468}  &  \worse{     1.296}  &  \worse{     1.287}  &  \worse{     1.310}  \\
                          &       286.25 &              12496   &              0.997   &              1.000   &              0.998   &              1.000   &              0.995   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              0.997   &              1.000   &  \worse{     2.450}  &  \worse{     1.245}  &  \worse{     1.055}  &  \worse{     1.146}  \\
                          &       270.69 &              10373   &              1.005   &              1.000   &              1.000   &              1.000   &              1.005   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &  \worse{     1.542}  &              0.996   &              1.007   &              0.992   \\
\midrule
mine-166-5                &        58.69 &               1569   &              0.995   &              1.000   &              0.995   &              1.000   &              0.997   &              1.000   &              0.993   &              1.000   &              1.020   &              1.000   &              1.001   &              1.000   & \better{     0.776}  &              1.022   & \better{     0.851}  &  \worse{     2.359}  \\
                          &        57.78 &               1191   &              0.990   &              1.000   &              0.992   &              1.000   &              0.996   &              1.000   &              0.990   &              1.000   &              0.990   &              1.000   &              0.991   &              1.000   & \better{     0.920}  & \better{     0.930}  &  \worse{     1.110}  & \better{     0.901}  \\
                          &        46.45 &               2244   &              1.001   &              1.000   &              1.004   &              1.000   &              1.006   &              1.000   &              1.007   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &  \worse{     1.103}  &  \worse{     1.067}  &  \worse{     1.132}  & \better{     0.650}  \\
                          &        64.93 &                139   &              1.006   &              1.000   &              1.004   &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   & \better{     0.711}  &  \worse{     5.397}  & \better{     0.619}  &  \worse{     6.515}  \\
                          &        42.28 &               2863   &              1.000   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              0.998   &              1.000   &  \worse{     1.165}  & \better{     0.555}  &              0.994   & \better{     0.873}  \\
\midrule
mine-90-10                &       276.07 &              51926   &              1.002   &              1.000   &              1.001   &              1.000   &  \worse{     1.157}  &  \worse{     1.090}  &              0.999   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &              1.033   & \better{     0.750}  & \better{     0.767}  & \better{     0.596}  \\
                          &       125.32 &              22195   &              0.998   &              1.000   &              1.005   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &  \worse{     4.652}  &  \worse{     3.660}  &  \worse{     1.749}  &  \worse{     1.438}  \\
                          &       173.25 &              25979   &              1.001   &              1.000   &              1.004   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   &              1.004   &              1.000   &              0.999   &              1.000   &  \worse{     1.687}  &  \worse{     1.060}  &  \worse{     2.725}  &  \worse{     2.264}  \\
                          &       500.83 &              92879   &              1.003   &              1.000   &              1.000   &              1.000   &  \worse{     1.324}  &  \worse{     1.061}  &              0.999   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   & \better{     0.809}  & \better{     0.459}  & \better{     0.556}  & \better{     0.457}  \\
                          &       236.18 &              40409   &              1.005   &              1.000   &              1.003   &              1.000   & \better{     0.907}  &  \worse{     1.242}  &              1.004   &              1.000   &              1.002   &              1.000   &              1.013   &              1.000   &  \worse{     2.162}  &  \worse{     1.767}  & \better{     0.762}  & \better{     0.592}  \\
\midrule
misc03                    &         1.39 &                398   &              1.004   &              1.000   &              1.004   &              1.000   &              1.000   &              1.000   &              1.013   &              1.000   &              1.004   &              1.000   &              0.983   &              1.000   & \better{     0.799}  & \better{     0.267}  & \better{     0.711}  & \better{     0.263}  \\
                          &         0.71 &                 15   &              1.000   &              1.000   &              0.994   &              1.000   &              1.012   &              1.000   &              1.006   &              1.000   &  \worse{     1.076}  &  \worse{     1.226}  &              1.006   &              1.000   &  \worse{     1.427}  &  \worse{     1.226}  &  \worse{     1.094}  &  \worse{     1.226}  \\
                          &         0.70 &                 19   &              1.018   &              1.000   &              0.994   &              1.000   &              1.006   &              1.000   &              1.018   &              1.000   &  \worse{     1.165}  &  \worse{     1.487}  &              0.976   &              1.000   &  \worse{     1.512}  &  \worse{     1.471}  &  \worse{     1.176}  &  \worse{     1.487}  \\
                          &         1.00 &                111   &              0.990   &              1.000   &              1.010   &              1.000   &              1.010   &              1.000   &              1.000   &              1.000   &              0.985   &              1.000   &              1.000   &              1.000   &              1.015   & \better{     0.763}  & \better{     0.855}  & \better{     0.706}  \\
                          &         0.66 &                 15   &              0.988   &              1.000   &              1.000   &              1.000   &              0.988   &              1.000   &              0.988   &              1.000   &  \worse{     1.187}  &  \worse{     1.609}  &              0.988   &              1.000   &  \worse{     1.608}  &  \worse{     1.435}  &  \worse{     1.151}  &  \worse{     1.609}  \\
\midrule
misc07                    &        38.05 &              28289   &              1.006   &              1.000   &              1.027   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &  \worse{     1.089}  &  \worse{     1.188}  &              1.000   &              1.000   &  \worse{     1.496}  & \better{     0.758}  &  \worse{     1.087}  &  \worse{     1.188}  \\
                          &        36.66 &              29782   &              0.995   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.004   &              1.000   &  \worse{     2.177}  &              1.017   & \better{     0.946}  &  \worse{     1.080}  \\
                          &        21.56 &              17632   &              0.995   &              1.000   &              0.993   &              1.000   &              0.998   &              1.000   &              1.004   &              1.000   &              1.001   &              1.000   &              0.993   &              1.000   &  \worse{     3.660}  &  \worse{     1.598}  &  \worse{     2.274}  &  \worse{     2.333}  \\
                          &        45.95 &              38975   &              0.997   &              1.000   &              0.994   &              1.000   &              0.996   &              1.000   &              1.004   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &  \worse{     1.340}  & \better{     0.588}  & \better{     0.812}  & \better{     0.806}  \\
                          &        30.94 &              29476   &              0.988   &              1.000   &              1.001   &              1.000   &              0.998   &              1.000   &              0.990   &              1.000   &  \worse{     1.082}  & \better{     0.937}  &              0.994   &              1.000   &  \worse{     1.266}  & \better{     0.557}  &  \worse{     1.084}  & \better{     0.937}  \\
\midrule
mitre                     &        10.20 &                  1   &  \worse{     1.390}  &              1.000   &              0.996   &              1.000   &              1.012   &              1.000   &  \worse{     1.054}  &              1.000   &              0.991   &              1.000   &  \worse{     1.071}  &              1.000   &  \worse{     1.381}  &              1.000   &  \worse{     1.374}  &              1.000   \\
                          &        10.28 &                  1   &  \worse{     1.469}  &              1.000   &              0.989   &              1.000   &              1.006   &              1.000   &              0.991   &              1.000   &  \worse{     1.481}  &              1.000   &              0.989   &              1.000   &  \worse{     1.449}  &              1.000   &  \worse{     1.456}  &              1.000   \\
                          &        10.94 &                  1   &  \worse{     1.384}  &              1.000   &              0.955   &              1.000   &              0.961   &              1.000   & \better{     0.946}  &              1.000   &  \worse{     1.357}  &              1.000   &              0.955   &              1.000   &  \worse{     1.389}  &              1.000   &  \worse{     1.447}  &              1.000   \\
                          &        10.45 &                  1   &  \worse{     1.412}  &              1.000   &              0.994   &              1.000   &              0.990   &              1.000   &              0.987   &              1.000   &              0.991   &              1.000   &              0.979   &              1.000   &  \worse{     1.397}  &              1.000   &  \worse{     1.400}  &              1.000   \\
                          &        13.12 &                  1   &              1.019   &              1.000   &              0.996   &              1.000   &              0.984   &              1.000   &              0.982   &              1.000   &              1.008   &              1.000   &              0.994   &              1.000   &              1.046   &              1.000   &  \worse{     1.055}  &              1.000   \\
\midrule
mod008                    &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.54 &                  2   &              0.994   &              1.000   &              1.006   &              1.000   &              1.000   &              1.000   &              0.994   &              1.000   &              0.994   &              1.000   &              1.000   &              1.000   &              1.026   &              1.000   &              1.032   &              1.000   \\
                          &         0.52 &                  2   &              1.013   &              1.000   &              1.013   &              1.000   &              1.007   &              1.000   &              0.993   &              1.000   &              0.987   &              1.000   &              1.007   &              1.000   &              1.026   &              0.990   &              1.020   &              0.990   \\
                          &         0.52 &                  1   &              0.993   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.020   &              1.000   &              1.033   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
mod010                    &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     1.460}  &              1.000   &  \worse{     1.273}  &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     1.193}  &              1.000   &  \worse{     1.180}  &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     1.233}  &              1.010   &  \worse{     1.273}  &              1.010   \\
                          &         0.52 &                  2   &              1.007   &              1.000   &              1.020   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &  \worse{     1.329}  &              1.000   &  \worse{     1.197}  &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     1.347}  &              1.010   &  \worse{     1.320}  &              1.010   \\
\midrule
mzzv11                    &       332.43 &               2022   &              0.999   &              1.000   &              1.000   &              1.000   &              0.995   &              1.000   &              1.005   &              1.000   &              0.995   &              1.000   &              0.996   &              1.000   &  \worse{     1.490}  & \better{     0.583}  & \better{     0.932}  & \better{     0.330}  \\
                          &       229.41 &                959   &              1.002   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   &              1.003   &              1.000   &  \worse{     1.453}  & \better{     0.818}  &  \worse{     1.573}  &  \worse{     1.220}  \\
                          &       310.05 &               1421   &              1.004   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              0.995   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   & \better{     0.910}  & \better{     0.415}  &  \worse{     1.175}  & \better{     0.525}  \\
                          &       327.03 &               1579   &              0.987   &              1.000   &              1.001   &              1.000   &              0.995   &              1.000   &              0.995   &              1.000   &              0.994   &              1.000   &              0.993   &              1.000   &              1.000   & \better{     0.378}  &              0.964   & \better{     0.392}  \\
                          &       186.14 &                627   &              1.000   &              1.000   &              1.003   &              1.000   &              1.003   &              1.000   &              1.008   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &  \worse{     1.746}  & \better{     0.791}  &  \worse{     1.458}  & \better{     0.770}  \\
\midrule
mzzv42z                   &       152.40 &                265   &              0.992   &              1.000   &              0.996   &              1.000   &              0.999   &              1.000   &              0.993   &              1.000   &              0.991   &              1.000   &              0.999   &              1.000   &  \worse{     2.086}  &  \worse{     1.477}  &              0.984   & \better{     0.753}  \\
                          &       131.25 &                125   &              0.999   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              0.983   &              1.000   &              0.992   &              1.000   &  \worse{     1.107}  &  \worse{     1.053}  &  \worse{     2.096}  &  \worse{     1.636}  &  \worse{     1.692}  &  \worse{     1.667}  \\
                          &       197.62 &                200   &              1.006   &              1.000   &              1.003   &              1.000   &              1.006   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   &              1.016   & \better{     0.923}  &  \worse{     2.262}  &  \worse{     1.597}  &  \worse{     1.436}  &  \worse{     1.117}  \\
                          &       213.83 &                456   &              1.002   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &              1.006   &              1.000   &              0.996   &              1.000   & \better{     0.945}  & \better{     0.736}  &  \worse{     1.504}  & \better{     0.845}  &  \worse{     1.677}  &              0.968   \\
                          &       167.65 &                300   &              0.999   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.003   &              1.000   &  \worse{     1.347}  & \better{     0.657}  &  \worse{     1.143}  & \better{     0.695}  \\
\midrule
neos-1109824              &        37.52 &               1796   &              0.996   &              1.000   &              1.037   &              1.000   &              0.995   &              1.000   &              0.988   &              1.000   &  \worse{     1.572}  &  \worse{     2.657}  &              1.018   &              1.000   &  \worse{     2.154}  &  \worse{     2.246}  &  \worse{     1.553}  &  \worse{     2.657}  \\
                          &        46.67 &               3438   &              0.998   &              1.000   &              1.027   &  \worse{     1.072}  &              0.996   &              1.000   &              0.998   &              1.000   &              0.971   &              0.962   & \better{     0.782}  & \better{     0.594}  &  \worse{     1.320}  & \better{     0.810}  &              0.969   &              0.962   \\
                          &        35.16 &               1913   &              0.995   &              1.000   &              1.002   &              1.000   &              0.997   &              1.000   &              1.002   &              1.000   &              0.995   &              1.000   &  \worse{     1.079}  &              0.966   &  \worse{     1.478}  &              0.997   &  \worse{     1.373}  &  \worse{     1.906}  \\
                          &        77.65 &               8290   &              0.996   &              1.000   &              1.001   &              1.000   &              0.997   &              1.000   &              1.000   &              1.000   & \better{     0.693}  & \better{     0.534}  &              1.000   &              1.000   &              0.984   & \better{     0.445}  & \better{     0.695}  & \better{     0.534}  \\
                          &        39.64 &               2247   &              0.990   &              1.000   &              0.992   &              1.000   &              0.991   &              1.000   &              0.994   &              1.000   &  \worse{     1.121}  &  \worse{     1.077}  &              1.030   & \better{     0.933}  &  \worse{     1.926}  &  \worse{     1.546}  &  \worse{     1.120}  &  \worse{     1.077}  \\
\midrule
neos-1337307              &      3600.00 &             299554   &              1.000   &              1.013   &              1.000   &              1.008   &              1.000   &              0.990   &              1.000   &              1.001   &              1.000   &  \worse{     1.175}  &              1.000   &              0.993   &              1.000   & \better{     0.167}  &              1.000   &  \worse{     1.142}  \\
                          &      3600.00 &             268930   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &  \worse{     1.085}  &              1.000   &              0.999   &              1.000   & \better{     0.169}  &              1.000   & \better{     0.837}  \\
                          &      3600.00 &             350002   &              1.000   &              1.003   &              1.000   &              0.996   &              1.000   &              1.004   &              1.000   &              1.005   &              1.000   &              1.013   &              1.000   &              0.999   &              1.000   & \better{     0.153}  &              1.000   &  \worse{     1.101}  \\
                          &      3600.00 &             300182   &              1.000   &              1.003   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              1.003   &              1.000   &  \worse{     1.136}  &              1.000   &              0.998   &              1.000   & \better{     0.152}  &              1.000   &  \worse{     1.124}  \\
                          &      3600.00 &             367948   &              1.000   &              1.015   &              1.000   &              1.008   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   & \better{     0.749}  &              1.000   &              1.004   &              1.000   & \better{     0.112}  &              1.000   &              0.986   \\
\midrule
neos-1601936              &      2034.60 &               1453   &              0.999   &              1.000   &  \worse{     1.714}  &  \worse{     3.615}  &              0.998   &              1.000   &              0.999   &              1.000   &  \worse{     1.769}  & \better{     0.679}  &              1.002   &              1.000   &  \worse{     1.769}  &  \worse{     1.201}  &  \worse{     1.769}  & \better{     0.679}  \\
                          &      3600.00 &               2861   &              1.000   &              1.004   &              1.000   &              1.039   &              1.000   &              1.004   &              1.000   &              0.997   &              1.000   & \better{     0.393}  &              1.000   &              1.002   &              1.000   & \better{     0.356}  &              1.000   & \better{     0.609}  \\
                          &      1348.55 &               2661   &              0.993   &              1.000   &  \worse{     2.668}  &  \worse{     5.411}  &              1.001   &              1.000   &              1.001   &              1.000   &  \worse{     2.668}  & \better{     0.548}  &              1.000   &              1.000   &  \worse{     2.668}  & \better{     0.541}  &  \worse{     2.668}  & \better{     0.528}  \\
                          &      3600.00 &               6917   &              1.000   &              1.000   &              1.000   &  \worse{     1.168}  &              1.000   &              1.000   &              1.000   &              1.004   &              1.000   & \better{     0.429}  &              1.000   &              1.000   &              1.000   & \better{     0.831}  & \better{     0.898}  & \better{     0.158}  \\
                          &      3600.00 &               6139   &              1.000   &              1.000   &              1.000   & \better{     0.686}  &              1.000   &              1.000   &              1.000   &              1.000   & \better{     0.419}  & \better{     0.176}  &              1.000   &              1.000   &              1.000   & \better{     0.441}  & \better{     0.417}  & \better{     0.176}  \\
\midrule
neos-686190               &        83.42 &               4906   &              0.998   &              1.000   &              0.998   &              1.000   &              0.992   &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &  \worse{     7.579}  &  \worse{     3.397}  &  \worse{     1.703}  &  \worse{     2.367}  \\
                          &        86.19 &               6047   &              1.004   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              0.999   &              1.000   &  \worse{     8.670}  &  \worse{     3.407}  &  \worse{     4.366}  &  \worse{     6.493}  \\
                          &       114.74 &               9156   &              1.005   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &  \worse{     3.742}  & \better{     0.651}  & \better{     0.736}  & \better{     0.632}  \\
                          &       116.53 &               9998   &              1.006   &              1.000   &              1.005   &              1.000   &              1.006   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              1.004   &              1.000   &  \worse{     3.255}  & \better{     0.460}  & \better{     0.681}  & \better{     0.564}  \\
                          &       121.04 &               9806   &              0.998   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   &              1.004   &              1.000   &              0.997   &              1.000   &  \worse{     2.484}  & \better{     0.493}  & \better{     0.627}  & \better{     0.572}  \\
\midrule
neos-849702               &       114.99 &               1680   &  \worse{     1.802}  & \better{     0.595}  & \better{     0.862}  & \better{     0.835}  & \better{     0.866}  & \better{     0.835}  &  \worse{     1.801}  & \better{     0.595}  &  \worse{     1.802}  & \better{     0.595}  &  \worse{     1.731}  &  \worse{     4.759}  &  \worse{     1.802}  & \better{     0.595}  &  \worse{     9.601}  &  \worse{    11.858}  \\
                          &       353.12 &              77703   &  \worse{     2.900}  & \better{     0.364}  &  \worse{     2.216}  &  \worse{     4.411}  &  \worse{     2.214}  &  \worse{     4.411}  &  \worse{     2.910}  & \better{     0.364}  &  \worse{     2.907}  & \better{     0.364}  &  \worse{     9.463}  &  \worse{    19.062}  &  \worse{     2.919}  & \better{     0.364}  &  \worse{     2.830}  &  \worse{     2.084}  \\
                          &       357.57 &               9988   &  \worse{     2.795}  & \better{     0.359}  & \better{     0.511}  & \better{     0.342}  & \better{     0.514}  & \better{     0.342}  &  \worse{     2.802}  & \better{     0.359}  &  \worse{     2.797}  & \better{     0.359}  &  \worse{     2.369}  &  \worse{     2.377}  &  \worse{     2.799}  & \better{     0.359}  &  \worse{     2.111}  & \better{     0.080}  \\
                          &       261.49 &              16745   &              1.021   & \better{     0.048}  &  \worse{     1.101}  &              1.032   &  \worse{     1.100}  &              1.032   &              1.019   & \better{     0.048}  &              1.016   & \better{     0.048}  &  \worse{     1.557}  &  \worse{     1.159}  &              1.023   & \better{     0.048}  &  \worse{     5.019}  &  \worse{     1.101}  \\
                          &       143.57 &              25014   &  \worse{     1.981}  & \better{     0.335}  &  \worse{     2.290}  &  \worse{     4.955}  &  \worse{     2.283}  &  \worse{     4.955}  &  \worse{     1.981}  & \better{     0.335}  &  \worse{     1.985}  & \better{     0.335}  &  \worse{     6.512}  &  \worse{    16.346}  &  \worse{     1.980}  & \better{     0.335}  &  \worse{     5.285}  &  \worse{     5.390}  \\
\midrule
neos-934278               &      3600.00 &               1175   &              1.000   &              0.993   &              1.000   &              0.991   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   & \better{     0.335}  &              1.000   & \better{     0.340}  \\
                          &      3600.00 &                267   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.014   &              1.000   &              1.005   &              1.000   &  \worse{     1.101}  &              1.000   &  \worse{     1.153}  \\
                          &      3600.00 &                266   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &              1.008   &              1.000   &              0.989   &              1.000   &              1.000   &              1.000   &              1.008   &              1.000   &  \worse{     1.124}  &              1.000   &  \worse{     1.182}  \\
                          &      3600.00 &                399   &              1.000   &              1.020   &              1.000   &              0.953   &              1.000   &              1.016   &              1.000   &              1.014   &              1.000   &              1.014   &              1.000   &              1.012   &              1.000   & \better{     0.835}  &              1.000   & \better{     0.857}  \\
                          &      3600.00 &                523   &              1.000   &              1.002   &              1.000   &              0.998   &              1.000   &              1.003   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &              1.000   &              1.000   & \better{     0.680}  &              1.000   & \better{     0.717}  \\
\midrule
neos18                    &        24.17 &               1378   & \better{     0.363}  & \better{     0.121}  &              0.993   &              1.000   &              0.993   &              1.000   &              0.981   &              1.047   &              0.997   &              1.000   & \better{     0.575}  & \better{     0.287}  & \better{     0.354}  & \better{     0.121}  & \better{     0.915}  & \better{     0.918}  \\
                          &        21.26 &               1604   &  \worse{     1.162}  & \better{     0.653}  &  \worse{     1.403}  &  \worse{     1.457}  &              1.028   &  \worse{     1.199}  &              0.996   &              1.000   &              1.000   &              1.000   &  \worse{     1.429}  &  \worse{     1.072}  &              0.967   & \better{     0.467}  &              1.031   &  \worse{     1.431}  \\
                          &        23.36 &               1646   &  \worse{     1.229}  & \better{     0.684}  &              0.993   &              1.000   &              0.994   &              1.000   &              0.998   &              1.000   &              0.995   &              1.000   & \better{     0.840}  & \better{     0.248}  &  \worse{     1.218}  & \better{     0.684}  & \better{     0.914}  & \better{     0.824}  \\
                          &        19.21 &                996   & \better{     0.812}  & \better{     0.443}  & \better{     0.840}  & \better{     0.849}  &              0.997   &              1.000   &              0.997   &              1.000   &              1.021   &              1.000   & \better{     0.789}  & \better{     0.366}  & \better{     0.810}  & \better{     0.443}  &  \worse{     1.059}  &  \worse{     1.091}  \\
                          &        22.07 &               1049   &              0.987   & \better{     0.925}  & \better{     0.855}  & \better{     0.634}  &              1.004   &              1.000   &              1.001   &              1.000   &              0.997   &              1.000   & \better{     0.906}  & \better{     0.657}  & \better{     0.948}  & \better{     0.795}  &  \worse{     1.174}  &  \worse{     2.047}  \\
\midrule
ns1208400                 &      2439.01 &                780   & \better{     0.385}  & \better{     0.219}  & \better{     0.396}  & \better{     0.178}  & \better{     0.146}  & \better{     0.062}  &              0.994   &              1.000   & \better{     0.485}  & \better{     0.271}  & \better{     0.296}  & \better{     0.090}  & \better{     0.485}  & \better{     0.271}  & \better{     0.482}  & \better{     0.404}  \\
                          &      1985.63 &               5751   &  \worse{     1.378}  &  \worse{     1.450}  & \better{     0.948}  & \better{     0.886}  &  \worse{     1.673}  & \better{     0.733}  &              1.003   &              1.000   &  \worse{     1.395}  &  \worse{     1.451}  & \better{     0.415}  & \better{     0.213}  &  \worse{     1.390}  &  \worse{     1.450}  & \better{     0.486}  & \better{     0.380}  \\
                          &      1467.85 &               1351   & \better{     0.363}  & \better{     0.355}  & \better{     0.810}  & \better{     0.504}  & \better{     0.415}  & \better{     0.283}  &              1.000   &              1.000   & \better{     0.368}  & \better{     0.355}  & \better{     0.713}  & \better{     0.156}  & \better{     0.367}  & \better{     0.355}  & \better{     0.673}  & \better{     0.768}  \\
                          &      3600.00 &               2617   & \better{     0.071}  & \better{     0.122}  & \better{     0.493}  &  \worse{     1.157}  & \better{     0.274}  & \better{     0.476}  & \better{     0.309}  & \better{     0.607}  & \better{     0.070}  & \better{     0.122}  & \better{     0.244}  & \better{     0.332}  & \better{     0.071}  & \better{     0.122}  & \better{     0.147}  & \better{     0.400}  \\
                          &      2388.79 &               3984   & \better{     0.551}  & \better{     0.313}  & \better{     0.915}  &  \worse{     1.198}  & \better{     0.649}  & \better{     0.464}  &              0.999   &              1.000   & \better{     0.054}  & \better{     0.069}  & \better{     0.434}  & \better{     0.229}  & \better{     0.051}  & \better{     0.068}  & \better{     0.533}  & \better{     0.656}  \\
\midrule
ns1688347                 &        55.09 &                818   & \better{     0.939}  &              0.975   &              0.998   &              1.013   &  \worse{     1.209}  &  \worse{     1.666}  &  \worse{     1.084}  &  \worse{     1.283}  &              1.040   & \better{     0.935}  &              1.000   &              1.000   &              0.999   &  \worse{     1.103}  &              1.038   & \better{     0.935}  \\
                          &        45.64 &                422   & \better{     0.931}  & \better{     0.518}  &              0.996   &              1.000   &  \worse{     1.062}  & \better{     0.892}  &              0.986   &              0.969   &  \worse{     1.391}  &  \worse{     1.591}  &              0.998   &              1.000   &  \worse{     1.058}  & \better{     0.839}  &  \worse{     1.396}  &  \worse{     1.591}  \\
                          &       106.90 &               1690   &  \worse{     1.509}  &  \worse{     1.626}  &              1.000   &              1.000   &              0.999   & \better{     0.911}  &  \worse{     1.152}  & \better{     0.855}  &  \worse{     1.478}  &  \worse{     1.240}  &              1.001   &              1.000   & \better{     0.884}  & \better{     0.571}  &  \worse{     1.492}  &  \worse{     1.240}  \\
                          &       139.57 &               1219   &              0.957   &              1.024   &              1.018   &  \worse{     1.095}  &              0.994   &              1.000   & \better{     0.945}  &  \worse{     1.088}  &  \worse{     1.130}  &              0.999   &              0.998   &              1.000   & \better{     0.682}  & \better{     0.329}  & \better{     0.771}  & \better{     0.500}  \\
                          &        55.82 &                414   & \better{     0.924}  & \better{     0.591}  &              0.999   &              1.000   & \better{     0.719}  & \better{     0.608}  &              0.996   &              1.000   &  \worse{     1.169}  &  \worse{     1.244}  &              1.002   &              1.000   & \better{     0.850}  & \better{     0.550}  &  \worse{     1.169}  &  \worse{     1.244}  \\
\midrule
ns1830653                 &       132.81 &               5720   &              1.002   &              1.000   &              1.000   &              1.000   & \better{     0.810}  & \better{     0.829}  &              1.001   &              1.000   &  \worse{     1.130}  &              1.028   &              0.998   &              1.000   &  \worse{     1.142}  & \better{     0.663}  &  \worse{     1.132}  &              1.028   \\
                          &       123.49 &               5512   &              1.003   &              1.000   &              1.002   &              1.000   &  \worse{     1.248}  &  \worse{     1.054}  &              1.001   &              1.000   &  \worse{     1.221}  &  \worse{     1.285}  &              1.003   &              1.000   &  \worse{     1.548}  &  \worse{     1.133}  &  \worse{     1.223}  &  \worse{     1.285}  \\
                          &       161.13 &              10467   &              0.999   &              1.000   &              1.002   &              1.000   &              0.953   &  \worse{     1.090}  &              1.000   &              1.000   &  \worse{     1.078}  &              0.985   & \better{     0.803}  & \better{     0.886}  &  \worse{     1.229}  & \better{     0.479}  &  \worse{     1.093}  &              0.985   \\
                          &       143.05 &               7519   &              1.001   &              1.000   & \better{     0.826}  & \better{     0.713}  &  \worse{     1.065}  &              1.011   &              0.999   &              1.000   &  \worse{     1.108}  &  \worse{     1.177}  & \better{     0.785}  & \better{     0.589}  &  \worse{     1.193}  & \better{     0.833}  &  \worse{     1.104}  &  \worse{     1.177}  \\
                          &       146.20 &               5836   &              0.999   &              1.000   &              0.999   &              1.000   & \better{     0.779}  & \better{     0.639}  &              0.999   &              1.000   &  \worse{     1.158}  & \better{     0.738}  & \better{     0.851}  & \better{     0.746}  &              1.028   & \better{     0.406}  &  \worse{     1.162}  & \better{     0.738}  \\
\midrule
nsrand-ipx                &       422.05 &              50124   &              0.995   &              1.000   &              1.011   &              1.000   &              0.999   &              1.000   &              0.996   &              1.000   &              1.002   &              1.000   &  \worse{     1.302}  & \better{     0.946}  &  \worse{     6.327}  & \better{     0.938}  &  \worse{     1.897}  &  \worse{     1.892}  \\
                          &       643.65 &              86869   &              0.992   &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              0.996   &              1.000   &  \worse{     1.275}  & \better{     0.923}  &  \worse{     4.263}  & \better{     0.891}  & \better{     0.503}  & \better{     0.378}  \\
                          &       568.28 &              56575   &              1.002   &              1.000   &              1.011   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &  \worse{     1.063}  &              0.996   &  \worse{     6.326}  & \better{     0.715}  &  \worse{     1.101}  &              1.016   \\
                          &       582.50 &              61056   &              1.000   &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.008   &              1.000   &  \worse{     2.283}  & \better{     0.885}  &  \worse{     5.237}  &  \worse{     1.122}  & \better{     0.898}  & \better{     0.893}  \\
                          &       367.03 &              38012   &              0.991   &              1.000   &              0.995   &              1.000   &              0.993   &              1.000   &              0.999   &              1.000   &              0.995   &              1.000   &  \worse{     1.142}  &              1.032   &  \worse{     9.405}  &  \worse{     1.958}  &  \worse{     1.867}  &  \worse{     2.088}  \\
\midrule
opt1217                   &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0033                     &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0201                     &         0.55 &                  5   &              0.994   &              1.000   &              1.006   &              1.000   &              0.987   &              1.000   &              1.000   &              1.000   &              0.981   &              1.000   &              1.000   &              1.000   &              0.968   &  \worse{     1.057}  &              0.968   &  \worse{     1.057}  \\
                          &         0.71 &                  9   &              1.018   &              1.000   &              1.006   &              1.000   &              1.012   &              1.000   &              1.012   &              1.000   &              1.000   &              1.000   &              1.023   &              1.000   & \better{     0.924}  &              0.982   & \better{     0.924}  &              0.982   \\
                          &         1.59 &                  5   &              1.019   &              1.000   &              1.008   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.015   &              1.000   &              1.023   &              1.000   & \better{     0.749}  &  \worse{     1.210}  & \better{     0.819}  &  \worse{     2.419}  \\
                          &         0.90 &                 13   &              1.000   &              1.000   &              0.995   &              1.000   &              1.011   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              0.989   &              1.000   &  \worse{     1.058}  &  \worse{     1.088}  & \better{     0.911}  &  \worse{     1.088}  \\
                          &         0.91 &                 59   &              0.990   &              1.000   &              0.990   &              1.000   &              1.000   &              1.000   &              0.990   &              1.000   &              0.995   &              1.000   &              0.995   &              1.000   & \better{     0.890}  & \better{     0.761}  & \better{     0.812}  & \better{     0.761}  \\
\midrule
p0282                     &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  3   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   &              1.013   &              1.000   &              1.000   &              0.990   &              1.033   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0548                     &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p2756                     &         2.46 &                  5   &              1.014   &              1.000   &              1.014   &              1.000   &              1.000   &              1.000   &              1.006   &              1.000   &              1.012   &              1.000   &              1.014   &              1.000   & \better{     0.942}  &  \worse{     1.067}  & \better{     0.861}  &              0.990   \\
                          &         3.33 &                  5   &              1.000   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   &              1.012   &              1.000   &  \worse{     1.102}  &              1.010   &              0.998   &              0.990   \\
                          &         2.16 &                  3   &              0.991   &              1.000   &              0.987   &              1.000   &              0.994   &              1.000   &              0.981   &              1.000   &              0.991   &              1.000   &              0.978   &              1.000   &  \worse{     1.073}  &              1.010   &              0.981   &              1.000   \\
                          &         2.60 &                  3   &              0.983   &              1.000   &              0.994   &              1.000   &              0.994   &              1.000   &              0.983   &              1.000   &              0.983   &              1.000   &              0.978   &              1.000   &              0.969   &              1.010   &              0.964   &              1.019   \\
                          &         1.22 &                  2   &              1.027   &              1.000   &              1.041   &              1.000   &              1.023   &              1.000   &              1.027   &              1.000   &              1.023   &              1.000   &              1.014   &              1.000   &  \worse{     1.077}  &              1.010   &  \worse{     1.063}  &              1.010   \\
\midrule
protfold                  &      3600.00 &               4825   &              1.000   & \better{     0.685}  &              1.000   &              1.007   &              1.000   &              1.009   &              1.000   &              0.990   &              1.000   &              1.008   &              1.000   &              1.002   &              1.000   & \better{     0.575}  &              1.000   & \better{     0.530}  \\
                          &      3600.00 &               8262   &              1.000   & \better{     0.315}  &              1.000   &              1.001   &              1.000   &              1.011   &              1.000   &              0.994   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   & \better{     0.303}  &              1.000   & \better{     0.289}  \\
                          &      3600.00 &               5818   &              1.000   & \better{     0.481}  &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   &              0.995   &              1.000   &              0.998   &              1.000   & \better{     0.558}  &              1.000   & \better{     0.358}  \\
                          &      3600.00 &               7269   &              1.000   & \better{     0.262}  &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   & \better{     0.264}  &              1.000   & \better{     0.231}  \\
                          &      3600.00 &               4748   &              1.000   & \better{     0.344}  &              1.000   &              0.998   &              1.000   & \better{     0.848}  &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   & \better{     0.415}  &              1.000   & \better{     0.299}  \\
\midrule
pw-myciel4                &      3600.00 &             519342   &              1.000   & \better{     0.695}  &              1.000   & \better{     0.895}  &              1.000   &              0.999   & \better{     0.662}  & \better{     0.587}  &              1.000   &              1.000   &              1.000   & \better{     0.858}  &              1.000   &  \worse{     1.087}  &              1.000   & \better{     0.868}  \\
                          &      3600.00 &             442617   &              1.000   & \better{     0.826}  & \better{     0.800}  & \better{     0.789}  &              1.000   &              0.999   & \better{     0.932}  &              0.954   &              1.000   &              1.000   &              1.000   & \better{     0.858}  &              1.000   & \better{     0.636}  &              1.000   &              1.040   \\
                          &      3600.00 &             389396   &              1.000   & \better{     0.826}  &              1.000   &  \worse{     1.146}  &              1.000   &              0.994   &              1.000   &              0.974   &              1.000   &              0.992   &              1.000   &  \worse{     1.053}  &              1.000   & \better{     0.780}  &              1.000   & \better{     0.910}  \\
                          &      2920.77 &             395762   &  \worse{     1.232}  & \better{     0.905}  &  \worse{     1.232}  & \better{     0.938}  &              1.006   &              1.000   &  \worse{     1.232}  & \better{     0.872}  &              1.000   &              1.000   &  \worse{     1.232}  & \better{     0.943}  &  \worse{     1.232}  &  \worse{     1.125}  &  \worse{     1.232}  &              0.984   \\
                          &      3600.00 &             405310   & \better{     0.848}  & \better{     0.934}  &              1.000   &              0.991   &              1.000   &              1.000   & \better{     0.939}  &              1.044   &              1.000   &              1.001   &              1.000   &              1.031   &              0.971   & \better{     0.834}  &              1.000   &  \worse{     1.204}  \\
\midrule
qnet1                     &         4.52 &                 33   &              1.004   &              1.000   &              1.005   &              1.000   &              1.013   &              1.000   &              0.998   &              1.000   &              1.005   &              1.000   &              1.007   &              1.000   & \better{     0.455}  & \better{     0.797}  & \better{     0.455}  & \better{     0.797}  \\
                          &         3.09 &                  3   &              1.007   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   &              1.010   &              1.000   &              1.010   &              1.000   &              0.998   &              1.000   &  \worse{     1.086}  &              0.990   & \better{     0.804}  &              1.000   \\
                          &         3.94 &                 29   &              0.996   &              1.000   &              1.002   &              1.000   &              0.994   &              1.000   &              1.004   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &  \worse{     1.138}  &              1.000   & \better{     0.949}  &              1.000   \\
                          &         2.23 &                  3   &              1.009   &              1.000   &              1.000   &              1.000   &              1.006   &              1.000   &              1.003   &              1.000   &              1.009   &              1.000   &              1.000   &              1.000   &  \worse{     1.161}  &  \worse{     1.087}  &  \worse{     1.071}  &              1.010   \\
                          &         3.69 &                 34   &              1.004   &              1.000   &              0.989   &              1.000   &              0.998   &              1.000   &              0.994   &              1.000   &              0.989   &              1.000   &              1.000   &              1.000   &  \worse{     1.198}  &              0.970   & \better{     0.887}  &              1.022   \\
\midrule
qnet1\_o                  &         3.93 &                 27   &              0.988   &              1.000   &              0.992   &              1.000   &              0.996   &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              0.988   &              1.000   & \better{     0.919}  & \better{     0.929}  & \better{     0.836}  & \better{     0.929}  \\
                          &         3.35 &                 24   &              1.007   &              1.000   &              1.005   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &              0.998   &              1.000   &              1.009   &              1.000   &  \worse{     1.094}  &              0.992   & \better{     0.897}  &              0.992   \\
                          &         3.37 &                 15   &              1.005   &              1.000   &              1.009   &              1.000   &              0.995   &              1.000   &              1.011   &              1.000   &              1.014   &              1.000   &              1.002   &              1.000   & \better{     0.712}  & \better{     0.904}  & \better{     0.616}  & \better{     0.887}  \\
                          &         1.66 &                  2   &              1.004   &              1.000   &              0.996   &              1.000   &              1.000   &              1.000   &              0.992   &              1.000   &              1.004   &              1.000   &              1.008   &              1.000   &  \worse{     1.143}  &              1.000   &              0.996   &              1.000   \\
                          &         1.83 &                  3   &              1.004   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.004   &              1.000   &  \worse{     1.085}  &              1.000   &              1.018   &              1.000   \\
\midrule
reblock67                 &       222.59 &              49530   &              1.002   &              1.000   &              0.999   &              1.000   &              1.007   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   &              0.995   &              1.000   &  \worse{     2.701}  &  \worse{     1.225}  & \better{     0.803}  & \better{     0.598}  \\
                          &       161.89 &              40625   &              1.000   &              1.000   &              0.997   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &  \worse{     2.270}  & \better{     0.943}  &  \worse{     1.272}  &  \worse{     1.214}  \\
                          &       194.41 &              42542   &              1.001   &              1.000   &              1.002   &              1.000   & \better{     0.857}  & \better{     0.853}  &              0.997   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &  \worse{     2.191}  &              0.951   & \better{     0.902}  & \better{     0.876}  \\
                          &       199.06 &              52613   &              1.006   &              1.000   &              1.003   &              1.000   &              0.992   &              1.032   &              1.006   &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   &  \worse{     3.355}  &  \worse{     1.638}  & \better{     0.868}  & \better{     0.767}  \\
                          &       239.84 &              57566   &              0.997   &              1.000   &              0.997   &              1.000   &              0.994   &              1.000   &              0.997   &              1.000   &              0.996   &              1.000   &              0.997   &              1.000   &  \worse{     1.707}  &  \worse{     1.170}  & \better{     0.716}  & \better{     0.795}  \\
\midrule
rmine6                    &       971.86 &             111047   &              1.000   &              1.000   &              1.006   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              0.999   &              1.000   &  \worse{     1.724}  &  \worse{     1.068}  &  \worse{     1.441}  & \better{     0.906}  \\
                          &       883.48 &              89213   &              0.999   &              1.000   &              1.000   &              1.000   &              0.990   &              1.000   &              0.999   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &  \worse{     2.249}  &  \worse{     1.574}  & \better{     0.945}  & \better{     0.921}  \\
                          &       775.32 &              91530   &              1.002   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &  \worse{     2.090}  &  \worse{     1.268}  &              1.037   &              1.014   \\
                          &       740.58 &              85429   &              1.002   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              1.005   &              1.000   &              0.999   &              1.000   &              0.992   &              1.000   &  \worse{     1.817}  &  \worse{     1.249}  &  \worse{     1.310}  &  \worse{     1.072}  \\
                          &       771.48 &              76017   &              1.002   &              1.000   &              1.001   &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   &  \worse{     1.581}  &  \worse{     1.168}  &  \worse{     1.134}  &  \worse{     1.144}  \\
\midrule
rococoC10-001000          &       601.83 &              46983   &              1.003   &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &  \worse{     2.365}  &  \worse{     1.898}  &  \worse{     2.192}  &  \worse{     1.817}  \\
                          &       833.40 &              75156   &              1.003   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &  \worse{     2.401}  &  \worse{     1.509}  &  \worse{     1.679}  &  \worse{     1.377}  \\
                          &       517.62 &              37178   &              0.998   &              1.000   &              1.002   &              1.000   &              1.003   &              1.000   &  \worse{     1.092}  &  \worse{     1.105}  &              1.002   &              1.000   &              1.001   &              1.000   &  \worse{     1.872}  &  \worse{     1.710}  &  \worse{     1.428}  &  \worse{     1.458}  \\
                          &       892.04 &              51410   &              1.001   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.003   &              1.000   &  \worse{     1.737}  &  \worse{     1.994}  &  \worse{     1.076}  &  \worse{     1.344}  \\
                          &      1047.39 &              66016   &              1.001   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.003   &              1.000   &  \worse{     2.255}  &  \worse{     1.863}  &  \worse{     1.367}  &  \worse{     1.434}  \\
\midrule
seymour                   &      3600.00 &             102303   &              1.000   &              0.996   &              1.000   &              0.993   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   & \better{     0.717}  &              1.000   & \better{     0.768}  \\
                          &      3600.00 &             120875   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   &              0.997   &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   & \better{     0.626}  &              1.000   & \better{     0.656}  \\
                          &      3600.00 &             123371   &              1.000   &              1.006   &              1.000   &              1.006   &              1.000   &              1.008   &              1.000   &              1.010   &              1.000   &              1.010   &              1.000   &              1.006   &              1.000   & \better{     0.737}  &              1.000   & \better{     0.791}  \\
                          &      3600.00 &             107935   &              1.000   &              1.005   &              1.000   &              1.003   &              1.000   &              1.004   &              1.000   &              1.003   &              1.000   &              1.002   &              1.000   &              1.011   &              1.000   & \better{     0.836}  &              1.000   & \better{     0.943}  \\
                          &      3600.00 &              97288   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &  \worse{     1.069}  \\
\midrule
sp98ir                    &        57.90 &               3948   &              1.003   &              1.000   &              1.009   &              1.000   &              1.003   &              1.000   &              1.020   &              1.000   &              1.010   &              1.000   &              1.008   &              1.000   &  \worse{     2.980}  &  \worse{     1.355}  &  \worse{     1.637}  &  \worse{     1.467}  \\
                          &        65.87 &               4178   &              1.001   &              1.000   &              1.003   &              1.000   &              1.003   &              1.000   &              1.003   &              1.000   &              1.004   &              1.000   &              1.007   &              1.000   &  \worse{     2.428}  &  \worse{     1.260}  &  \worse{     1.115}  &  \worse{     1.144}  \\
                          &        67.64 &               4735   &              1.004   &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &              1.008   &              1.000   &  \worse{     3.056}  &  \worse{     1.357}  &  \worse{     1.306}  &  \worse{     1.249}  \\
                          &        72.68 &               4603   &              0.997   &              1.000   &              1.002   &              1.000   &              1.003   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   &  \worse{     2.275}  & \better{     0.892}  & \better{     0.890}  & \better{     0.882}  \\
                          &        70.05 &               4780   &              0.997   &              1.000   &              0.997   &              1.000   &              0.995   &              1.000   &              0.999   &              1.000   &              1.005   &              1.000   &              1.004   &              1.000   &  \worse{     2.109}  &  \worse{     1.134}  &  \worse{     1.088}  &  \worse{     1.248}  \\
\midrule
stein27                   &         1.12 &               2749   &              1.024   &              1.000   &              0.995   &              1.000   &              1.028   &              1.000   &              1.024   &              1.000   &              1.033   &              1.000   &              0.991   &              1.000   &  \worse{     1.491}  &  \worse{     1.081}  &  \worse{     1.094}  &  \worse{     1.081}  \\
                          &         1.19 &               2699   &              1.018   &              1.000   &              1.009   &              1.000   &              1.005   &              1.000   &              1.009   &              1.000   &              1.027   &              1.000   &              1.023   &              1.000   &  \worse{     1.502}  &              1.025   &              1.014   &              1.009   \\
                          &         1.25 &               2889   &              0.973   &              1.000   &              0.991   &              1.000   &              0.982   &              1.000   &              1.000   &              1.000   &              0.991   &              1.000   &              0.964   &              1.000   &  \worse{     1.382}  &              0.990   &              0.978   &              0.990   \\
                          &         1.14 &               2715   &              0.995   &  \worse{     1.056}  &              0.972   &              1.000   &              0.967   &              1.000   &              0.981   &              1.000   &              0.972   &              1.000   &              0.981   &              1.000   &  \worse{     1.486}  &  \worse{     1.056}  &              0.958   &  \worse{     1.056}  \\
                          &         1.13 &               2911   &              0.977   &              0.972   &              1.000   &              1.000   &              0.986   &              1.000   &              1.000   &              1.000   &              0.981   &              1.000   &              0.977   &              1.000   &  \worse{     1.394}  &              0.951   &              0.977   &              0.972   \\
\midrule
stein45                   &        12.80 &              40723   &              0.985   &              0.962   &              0.995   &              1.000   &              0.981   &              1.000   &              0.986   &              1.000   &              0.979   &              1.000   &              0.981   &              1.000   &  \worse{     1.630}  &              0.971   &              0.964   & \better{     0.916}  \\
                          &        12.94 &              39012   &              0.968   &              0.995   &              0.996   &              1.000   &              0.984   &              1.000   &              0.972   &              1.000   &              0.989   &              1.000   &              0.972   &              1.000   &  \worse{     1.698}  &              0.966   & \better{     0.935}  &              0.976   \\
                          &        13.04 &              41930   &              1.000   &              0.985   &              0.999   &              1.000   &              0.988   &              1.000   &              0.994   &              1.000   &              0.999   &              1.000   &              1.006   &              1.000   &  \worse{     1.628}  & \better{     0.931}  &              0.994   &              0.975   \\
                          &        12.20 &              37543   &              1.022   &              1.015   &              0.993   &              1.000   &              1.001   &              1.000   &              0.994   &              1.000   &              0.992   &              1.000   &              0.992   &              1.000   &  \worse{     1.665}  &  \worse{     1.055}  &              1.047   &              1.015   \\
                          &        13.29 &              40503   &              0.981   &              1.006   &              0.994   &              1.000   &              0.978   &              1.000   &              0.992   &              1.000   &              0.992   &              1.000   &              0.999   &              1.000   &  \worse{     1.666}  &              0.984   &              0.985   &              1.006   \\
\midrule
tanglegram2               &         4.09 &                  3   &              1.004   &              1.000   &              1.010   &              1.000   &              1.010   &              1.000   &              1.012   &              1.000   &              1.006   &              1.000   &              1.014   &              1.000   &              1.026   &              1.000   &              1.020   &              1.000   \\
                          &         3.85 &                  3   &              1.010   &              1.000   &              1.008   &              1.000   &              1.010   &              1.000   &              1.008   &              1.000   &              1.008   &              1.000   &              1.002   &              1.000   &              1.029   &              1.000   &              1.023   &              1.000   \\
                          &         4.25 &                  3   &              0.990   &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   &              1.008   &              1.000   &              1.008   &              1.000   &              1.008   &              1.000   &              1.011   &              1.000   &              1.023   &              1.000   \\
                          &         4.11 &                  3   &              1.002   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &              0.992   &              1.000   &              0.992   &              1.000   &              0.998   &              1.000   &              1.016   &              1.000   &              1.010   &              1.000   \\
                          &         4.23 &                  3   &              0.994   &              1.000   &              1.000   &              1.000   &              0.985   &              1.000   &              0.990   &              1.000   &              0.998   &              1.000   &              0.994   &              1.000   &              1.010   &              1.000   &              1.011   &              1.000   \\
\end{longtable}
\end{landscape}
\end{centering}

    \clearpage

    \begin{centering}
\footnotesize
% \begin{landscape}
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{\extracolsep{\fill}}l*{8}r}
\caption{Detailed computational results on \MMMIP with five random seeds.
          Relative changes by at least $5\%$ are highlighted in bold and blue (\better{improvement}) or
          italic and red (\worse{deterioration}).}\label{tab:MMM-IP_exp2_detailed}\\ 
\toprule
  & \multicolumn{2}{c}{\default} & \multicolumn{2}{c}{\degeneracy + \leaves} & \multicolumn{2}{c}{\leaves + \localobj} & \multicolumn{2}{c}{\texttt{all6criterion}} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Instance  & \time & \nodes & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \MMMIP with five random seeds.
          Relative changes by at least $5\%$ are highlighted in bold and blue (\better{improvement}) or
          italic and red (\worse{deterioration}).}\\ 
\toprule
  & \multicolumn{2}{c}{\default} & \multicolumn{2}{c}{\degeneracy + \leaves} & \multicolumn{2}{c}{\leaves + \localobj} & \multicolumn{2}{c}{\texttt{all6criterion}} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Instance  & \time & \nodes & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ \\ 
\midrule
\endhead

\midrule
\multicolumn{9}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
10teams                   &         2.14 &                  1   &  \worse{     1.293}  &              1.000   &              1.022   &              1.000   &  \worse{     1.248}  &              1.000   \\
                          &        20.00 &               1367   & \better{     0.244}  & \better{     0.072}  &  \worse{     1.230}  &              1.001   & \better{     0.246}  & \better{     0.072}  \\
                          &        15.57 &                287   &  \worse{     1.636}  &  \worse{     2.729}  &              0.998   &              1.000   &  \worse{     1.508}  &  \worse{     1.835}  \\
                          &         4.16 &                  5   &  \worse{     2.723}  &  \worse{     1.219}  &              1.006   &              1.000   &  \worse{     2.725}  &  \worse{     1.219}  \\
                          &         4.94 &                  5   & \better{     0.912}  &              1.000   &              1.012   &              1.000   & \better{     0.911}  &              1.000   \\
\midrule
30n20b8                   &       314.13 &                195   & \better{     0.604}  & \better{     0.553}  &              0.992   &              1.000   & \better{     0.344}  & \better{     0.346}  \\
                          &       157.33 &                 71   & \better{     0.711}  & \better{     0.596}  &              1.000   &              1.000   & \better{     0.808}  & \better{     0.596}  \\
                          &        87.25 &                  4   &              1.001   &              1.000   &              0.997   &              1.000   &  \worse{     1.193}  &              1.000   \\
                          &       213.06 &                102   &  \worse{     1.202}  &  \worse{     1.312}  &              0.976   &              0.950   &              1.048   & \better{     0.782}  \\
                          &       470.09 &                290   & \better{     0.813}  & \better{     0.723}  &              1.004   &              1.000   & \better{     0.243}  & \better{     0.421}  \\
\midrule
acc-tight5                &       125.35 &                802   &  \worse{     1.093}  &  \worse{     1.171}  & \better{     0.426}  & \better{     0.302}  &  \worse{     1.087}  &  \worse{     1.171}  \\
                          &        84.38 &                508   &  \worse{     1.786}  &  \worse{     2.650}  & \better{     0.426}  & \better{     0.252}  &  \worse{     1.790}  &  \worse{     2.650}  \\
                          &        50.45 &                195   &              0.974   & \better{     0.929}  &  \worse{     1.740}  &  \worse{     1.966}  &              0.978   & \better{     0.929}  \\
                          &        85.88 &                545   & \better{     0.339}  & \better{     0.189}  & \better{     0.420}  & \better{     0.274}  & \better{     0.343}  & \better{     0.189}  \\
                          &        73.38 &                627   & \better{     0.418}  & \better{     0.161}  &  \worse{     1.969}  &  \worse{     2.048}  & \better{     0.418}  & \better{     0.161}  \\
\midrule
air03                     &         1.70 &                  1   &              1.037   &              1.000   &              1.037   &              1.000   &              1.007   &              1.000   \\
                          &         1.71 &                  1   &              1.004   &              1.000   &              1.007   &              1.000   &              1.004   &              1.000   \\
                          &         1.74 &                  1   &              0.996   &              1.000   &              1.004   &              1.000   &              0.993   &              1.000   \\
                          &         1.75 &                  1   &              1.000   &              1.000   &              0.993   &              1.000   &              1.002   &              1.000   \\
                          &         1.75 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   \\
\midrule
air04                     &        49.46 &                110   &              1.015   &              1.000   &              1.003   &              1.000   &              1.007   &              1.000   \\
                          &        36.09 &                 39   &              1.005   &              1.000   &              0.999   &              1.000   &              1.003   &              1.000   \\
                          &        52.88 &                118   &              0.997   &              1.000   &              0.999   &              1.000   &              0.989   &              1.000   \\
                          &        36.56 &                 31   &              1.010   &              1.000   &              1.015   &              1.000   &              1.001   &              1.000   \\
                          &        48.35 &                122   &              0.998   &              1.000   &              1.007   &              1.000   &              1.001   &              1.000   \\
\midrule
air05                     &        24.82 &                189   &              0.997   &              1.000   &              1.001   &              1.000   &              0.991   &              1.000   \\
                          &        26.54 &                239   &              1.004   &              1.000   &              1.001   &              1.000   &              1.009   &              1.000   \\
                          &        31.37 &                438   &              1.001   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   \\
                          &        27.36 &                283   &              1.005   &              1.000   &              1.004   &              1.000   &              1.010   &              1.000   \\
                          &        27.14 &                279   &              1.001   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   \\
\midrule
blend2                    &         0.69 &                714   &              1.036   &              1.000   &              1.047   &              1.000   &              1.036   &              1.000   \\
                          &         1.08 &                973   &              0.995   &              1.000   &              1.010   &              1.000   &              1.010   &              1.000   \\
                          &         1.05 &                912   &              1.000   &              1.000   &              0.985   &              1.000   &              0.990   &              1.000   \\
                          &         0.67 &                543   &              0.982   &              1.000   &              1.000   &              1.000   &              1.006   &              1.000   \\
                          &         0.66 &                709   &              1.042   &              1.000   &              1.048   &              1.000   &              1.042   &              1.000   \\
\midrule
bley\_xl1                 &       164.49 &                  1   &              1.009   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   \\
                          &       187.04 &                  3   &              1.013   &  \worse{     1.146}  &              1.007   &              1.000   &              1.017   &  \worse{     1.146}  \\
                          &       182.51 &                 13   & \better{     0.887}  & \better{     0.903}  &              1.006   &              1.000   & \better{     0.896}  & \better{     0.903}  \\
                          &       133.90 &                  1   &              1.002   &              1.000   &              1.011   &              1.000   &              1.004   &              1.000   \\
                          &       135.56 &                  1   &              1.012   &              1.000   &              1.008   &              1.000   &              1.007   &              1.000   \\
\midrule
bnatt350                  &       378.09 &               3383   & \better{     0.052}  & \better{     0.030}  & \better{     0.107}  & \better{     0.054}  & \better{     0.052}  & \better{     0.030}  \\
                          &       521.76 &               4947   & \better{     0.033}  & \better{     0.022}  & \better{     0.292}  & \better{     0.147}  & \better{     0.033}  & \better{     0.022}  \\
                          &       397.10 &               4029   & \better{     0.047}  & \better{     0.026}  & \better{     0.123}  & \better{     0.053}  & \better{     0.048}  & \better{     0.026}  \\
                          &       155.46 &               1495   & \better{     0.109}  & \better{     0.067}  &  \worse{     2.608}  &  \worse{     2.974}  & \better{     0.109}  & \better{     0.067}  \\
                          &       994.16 &              10057   & \better{     0.044}  & \better{     0.021}  & \better{     0.330}  & \better{     0.259}  & \better{     0.044}  & \better{     0.021}  \\
\midrule
cap6000                   &         2.69 &               1830   &              1.011   &              1.000   &              1.011   &              1.000   &              0.997   &              1.000   \\
                          &         2.67 &               1837   &              0.995   &              1.000   &              0.995   &              1.000   &              1.000   &              1.000   \\
                          &         2.61 &               1959   &              0.994   &              1.000   &              1.017   &              1.000   &              1.014   &              1.000   \\
                          &         3.17 &               1924   &              1.005   &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   \\
                          &         2.82 &               1762   &              1.008   &              1.000   &              1.005   &              1.000   &              0.997   &              1.000   \\
\midrule
cov1075                   &      3600.00 &            1450527   &              0.991   &  \worse{     1.189}  &              1.000   &              0.996   &              0.991   &  \worse{     1.189}  \\
                          &      3600.00 &            1790225   &              1.000   &              0.974   &              1.000   &              1.002   &              1.000   &              0.978   \\
                          &      3600.00 &            1531529   &              1.000   &  \worse{     1.179}  &              1.000   &              1.000   &              1.000   &  \worse{     1.151}  \\
                          &      3600.00 &            1798178   &              1.000   &              0.984   &              1.000   &              1.008   &              1.000   &              0.984   \\
                          &      3600.00 &            1204894   &              1.000   &  \worse{     1.507}  &              1.000   &              0.998   &              1.000   &  \worse{     1.505}  \\
\midrule
csched010                 &      3600.00 &             237077   &              1.000   &              0.961   &              1.000   &              0.963   & \better{     0.812}  & \better{     0.726}  \\
                          &      3600.00 &             202876   &              1.000   & \better{     0.863}  &              1.000   & \better{     0.861}  &              1.000   &  \worse{     1.145}  \\
                          &      2891.69 &             177527   &  \worse{     1.145}  &  \worse{     1.206}  &  \worse{     1.144}  &  \worse{     1.206}  &  \worse{     1.245}  &  \worse{     1.177}  \\
                          &      3600.00 &             238611   &              0.989   & \better{     0.820}  &              0.986   & \better{     0.820}  &              1.000   & \better{     0.927}  \\
                          &      3168.37 &             173932   &  \worse{     1.136}  &  \worse{     1.300}  &  \worse{     1.136}  &  \worse{     1.304}  &  \worse{     1.136}  &  \worse{     1.369}  \\
\midrule
eil33-2                   &        69.44 &                583   &              1.013   &              1.000   &              1.007   &              1.000   &              1.006   &              1.000   \\
                          &        81.92 &                739   &              1.000   &              1.000   &              0.998   &              1.000   &              1.003   &              1.000   \\
                          &        84.87 &                847   &              1.004   &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   \\
                          &        73.60 &                543   &              1.005   &              1.000   &              1.003   &              1.000   &              1.005   &              1.000   \\
                          &        70.01 &                583   &              1.001   &              1.000   &              1.001   &              1.000   &              0.999   &              1.000   \\
\midrule
eilB101                   &       378.99 &              10582   &              1.002   &              1.000   &              1.015   &              1.000   &              0.993   &              1.000   \\
                          &       365.27 &               8427   &              0.994   &              1.000   &              0.994   &              1.000   &              0.996   &              1.000   \\
                          &       401.63 &               9358   &              1.004   &              1.000   &              0.996   &              1.000   &              1.004   &              1.000   \\
                          &       397.46 &              11465   &              1.000   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   \\
                          &       365.79 &              10006   &              1.005   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   \\
\midrule
enigma                    &         0.50 &                809   &              1.000   & \better{     0.825}  &              1.000   &              0.998   &              1.000   & \better{     0.542}  \\
                          &         0.50 &                449   &              1.000   & \better{     0.497}  &              1.000   &              1.000   &              1.000   & \better{     0.470}  \\
                          &         0.50 &                541   &              1.000   & \better{     0.254}  &              1.000   &              0.977   &              1.000   & \better{     0.237}  \\
                          &         0.50 &                679   &  \worse{     1.060}  & \better{     0.537}  &              1.000   &              1.000   &              1.000   & \better{     0.151}  \\
                          &         0.50 &                445   &              1.000   & \better{     0.543}  &              1.000   &              1.006   &              1.033   & \better{     0.543}  \\
\midrule
enlight13                 &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
enlight14                 &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
fiber                     &         1.00 &                  2   &              1.005   &              1.000   &              1.025   &              1.000   &              1.005   &              1.000   \\
                          &         1.42 &                  4   &              1.000   &              1.000   &              0.988   &              1.000   &              1.000   &              1.000   \\
                          &         1.74 &                  4   &              0.996   &              1.000   &              1.004   &              1.000   &              1.007   &              1.000   \\
                          &         1.53 &                  4   &              1.000   &              1.000   &              1.008   &              1.000   &              1.000   &              1.000   \\
                          &         1.00 &                  3   &              1.000   &              1.000   &              0.990   &              1.000   &              0.990   &              1.000   \\
\midrule
flugpl                    &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
gt2                       &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
harp2                     &       691.56 &            1491878   &              1.008   &              1.000   &              0.999   &              1.000   &              1.005   &              1.000   \\
                          &      1159.66 &            2857677   &              0.998   &              1.000   &              0.998   &              1.000   &              0.997   &              1.000   \\
                          &       336.73 &             595854   &              0.999   &              1.000   &              1.006   &              1.000   &              0.999   &              1.000   \\
                          &       937.54 &            2046181   &              0.999   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   \\
                          &       425.68 &             923780   &              1.013   &              1.000   &              1.007   &              1.000   &              1.008   &              1.000   \\
\midrule
iis-100-0-cov             &       629.92 &             103302   &              0.998   &              1.000   &              1.021   &              1.000   &              0.992   &              1.000   \\
                          &       545.20 &              92393   &              0.995   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   \\
                          &       520.78 &              81639   &              1.001   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &       506.53 &              84800   &              0.999   &              1.000   &              0.995   &              1.000   &              1.000   &              1.000   \\
                          &       544.56 &              92313   &              1.007   &              1.000   &              1.003   &              1.000   &              1.004   &              1.000   \\
\midrule
iis-bupa-cov              &      1915.72 &             157619   &              1.000   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   \\
                          &      1944.83 &             164079   &              0.999   &              1.000   &              0.996   &              1.000   &              0.999   &              1.000   \\
                          &      1881.83 &             156888   &              0.991   &              1.000   &              0.992   &              1.000   &              1.008   &              1.000   \\
                          &      1959.19 &             161969   &              0.994   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   \\
                          &      1820.52 &             158284   &              0.994   &              1.000   &              0.993   &              1.000   &              1.014   &              1.000   \\
\midrule
iis-pima-cov              &       293.79 &               4824   &              1.004   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   \\
                          &       437.19 &              12189   &              1.007   &              1.000   &              1.001   &              1.000   &              1.013   &              1.000   \\
                          &       246.99 &               4668   &              1.002   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   \\
                          &       284.88 &               6607   &              1.002   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   \\
                          &       556.78 &              17821   &              0.997   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   \\
\midrule
l152lav                   &         5.51 &                 23   &              1.011   &              1.000   &              1.014   &              1.000   &              0.992   &              1.000   \\
                          &         1.67 &                 31   &              0.989   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   \\
                          &         2.93 &                 50   &              0.995   &              1.000   &              1.003   &              1.000   &              1.000   &              1.000   \\
                          &         2.34 &                 20   &              0.985   &              1.000   &              0.994   &              1.000   &              0.991   &              1.000   \\
                          &         3.02 &                 52   &              1.000   &              1.000   &              1.012   &              1.000   &              1.002   &              1.000   \\
\midrule
lectsched-4-obj           &        27.04 &                805   & \better{     0.750}  & \better{     0.215}  &  \worse{     1.052}  & \better{     0.838}  & \better{     0.749}  & \better{     0.215}  \\
                          &        23.16 &                796   &  \worse{     1.193}  & \better{     0.288}  &              1.008   & \better{     0.823}  &  \worse{     1.198}  & \better{     0.288}  \\
                          &        86.08 &               2419   & \better{     0.285}  & \better{     0.206}  & \better{     0.626}  & \better{     0.461}  & \better{     0.265}  & \better{     0.121}  \\
                          &        26.83 &               1231   & \better{     0.327}  & \better{     0.082}  & \better{     0.933}  & \better{     0.540}  & \better{     0.331}  & \better{     0.082}  \\
                          &        22.73 &                745   & \better{     0.903}  & \better{     0.253}  &              0.992   &              0.954   & \better{     0.911}  & \better{     0.253}  \\
\midrule
lseu                      &         0.75 &                268   &              0.994   &              1.000   &              1.029   &              1.000   &              1.006   &              1.000   \\
                          &         0.50 &                  4   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.51 &                205   &              0.993   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                 91   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                191   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
m100n500k4r1              &      3600.00 &            2170459   &              1.000   &  \worse{     1.118}  &              1.000   &              1.002   &              1.000   & \better{     0.781}  \\
                          &      3600.00 &            2278212   &              1.000   &              1.035   &              1.000   &              0.996   &              1.000   & \better{     0.783}  \\
                          &      3600.00 &            2617105   &              1.000   & \better{     0.884}  &              1.000   &              1.000   &              1.000   & \better{     0.560}  \\
                          &      3600.00 &            2309660   &              1.000   & \better{     0.935}  &              1.000   &              0.998   &              1.000   & \better{     0.638}  \\
                          &      3600.00 &            2245563   &              1.000   & \better{     0.834}  &              1.000   &              0.996   &              1.000   & \better{     0.647}  \\
\midrule
macrophage                &       125.50 &               5163   &              1.000   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   \\
                          &       157.18 &               7241   &              0.998   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   \\
                          &       209.11 &               9131   &              1.000   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   \\
                          &       162.53 &               7927   &              0.998   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   \\
                          &       121.37 &               5239   &              0.995   &              1.000   &              0.996   &              1.000   &              0.997   &              1.000   \\
\midrule
manna81                   &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
markshare1                &      3600.00 &           19093205   &              1.000   & \better{     0.927}  &              1.000   &              0.997   &              1.000   & \better{     0.924}  \\
                          &      3600.00 &           20203360   &              1.000   & \better{     0.859}  &              1.000   &              0.998   &              1.000   & \better{     0.856}  \\
                          &      3600.00 &           19520584   &              1.000   & \better{     0.919}  &              1.000   &              0.999   &              1.000   & \better{     0.918}  \\
                          &      3600.00 &           20427204   &              1.000   & \better{     0.901}  &              1.000   &              1.000   &              1.000   & \better{     0.903}  \\
                          &      3600.00 &           21513467   &              1.000   & \better{     0.795}  &              1.000   &              1.000   &              1.000   & \better{     0.796}  \\
\midrule
markshare2                &      3600.00 &            4072360   &              1.000   & \better{     0.843}  &              1.000   &              0.995   &              1.000   & \better{     0.847}  \\
                          &      3600.00 &            5640455   &              1.000   & \better{     0.699}  &              1.000   &              1.000   &              1.000   & \better{     0.699}  \\
                          &      3600.00 &            3582521   &              1.000   &              1.025   &              1.000   &              0.998   &              1.000   &              1.023   \\
                          &      3600.00 &            4239467   &              1.000   &  \worse{     1.067}  &              1.000   &              1.006   &              1.000   &  \worse{     1.070}  \\
                          &      3600.00 &            5142521   &              1.000   & \better{     0.828}  &              1.000   &              1.004   &              1.000   & \better{     0.836}  \\
\midrule
mcsched                   &       285.92 &              13689   &              0.999   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   \\
                          &       271.88 &              11373   &              0.999   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   \\
                          &       233.97 &              10059   &              1.003   &              1.000   &              0.995   &              1.000   &              1.000   &              1.000   \\
                          &       286.25 &              12496   &              0.995   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   \\
                          &       270.69 &              10373   &              1.004   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   \\
\midrule
mine-166-5                &        58.69 &               1569   &              0.995   &              1.000   &              1.001   &              1.000   &              0.998   &              1.000   \\
                          &        57.78 &               1191   &              0.993   &              1.000   &              0.994   &              1.000   &              0.992   &              1.000   \\
                          &        46.45 &               2244   &              0.997   &              1.000   &              1.004   &              1.000   &              1.005   &              1.000   \\
                          &        64.93 &                139   &              0.998   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   \\
                          &        42.28 &               2863   &              1.001   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   \\
\midrule
mine-90-10                &       276.07 &              47643   &  \worse{     1.162}  &  \worse{     1.090}  &  \worse{     1.162}  &  \worse{     1.090}  &  \worse{     1.157}  &  \worse{     1.090}  \\
                          &       125.32 &              22195   &              0.999   &              1.000   &              0.997   &              1.000   &              1.002   &              1.000   \\
                          &       173.25 &              25979   &              1.001   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   \\
                          &       500.83 &              87496   &  \worse{     1.322}  &  \worse{     1.061}  &  \worse{     1.321}  &  \worse{     1.061}  &  \worse{     1.322}  &  \worse{     1.061}  \\
                          &       236.18 &              32520   & \better{     0.907}  &  \worse{     1.242}  & \better{     0.908}  &  \worse{     1.242}  & \better{     0.904}  &  \worse{     1.242}  \\
\midrule
misc03                    &         1.39 &                398   &              1.008   &              1.000   &              0.996   &              1.000   &              0.992   &              1.000   \\
                          &         0.71 &                 15   &              0.994   &              1.000   &              1.018   &              1.000   &  \worse{     1.094}  &  \worse{     1.226}  \\
                          &         0.70 &                 19   &              1.006   &              1.000   &              1.006   &              1.000   &  \worse{     1.200}  &  \worse{     1.370}  \\
                          &         1.00 &                111   &              1.000   &              1.000   &              0.990   &              1.000   &              0.995   &              1.000   \\
                          &         0.66 &                 15   &              1.018   &              1.000   &              0.994   &              1.000   &  \worse{     1.193}  &  \worse{     1.609}  \\
\midrule
misc07                    &        38.05 &              28289   &              0.998   &              1.000   &              1.026   &              1.000   &  \worse{     1.090}  &  \worse{     1.188}  \\
                          &        36.66 &              29782   &              0.999   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   \\
                          &        21.56 &              17632   &              0.999   &              1.000   &              0.996   &              1.000   &              0.994   &              1.000   \\
                          &        45.95 &              38975   &              1.006   &              1.000   &              1.007   &              1.000   &              1.004   &              1.000   \\
                          &        30.94 &              29476   &              0.993   &              1.000   &              0.996   &              1.000   &  \worse{     1.088}  & \better{     0.937}  \\
\midrule
mitre                     &        10.20 &                  1   &  \worse{     1.376}  &              1.000   &              0.992   &              1.000   &  \worse{     1.354}  &              1.000   \\
                          &        10.28 &                  1   &  \worse{     1.444}  &              1.000   &              1.009   &              1.000   &  \worse{     1.473}  &              1.000   \\
                          &        10.94 &                  1   &  \worse{     1.380}  &              1.000   &              0.960   &              1.000   &  \worse{     1.391}  &              1.000   \\
                          &        10.45 &                  1   &  \worse{     1.401}  &              1.000   &              0.994   &              1.000   &  \worse{     1.399}  &              1.000   \\
                          &        13.12 &                  1   &              1.038   &              1.000   &              0.991   &              1.000   &  \worse{     1.051}  &              1.000   \\
\midrule
mod008                    &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.54 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.52 &                  2   &              1.000   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   \\
                          &         0.52 &                  1   &              0.993   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
mod010                    &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.52 &                  2   &              1.000   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
mzzv11                    &       332.43 &               2022   &              0.999   &              1.000   &              0.994   &              1.000   &              1.000   &              1.000   \\
                          &       229.41 &                959   &              1.002   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   \\
                          &       310.05 &               1421   &              0.998   &              1.000   &              1.000   &              1.000   &              0.998   &              1.000   \\
                          &       327.03 &               1579   &              0.994   &              1.000   &              0.995   &              1.000   &              0.994   &              1.000   \\
                          &       186.14 &                627   &              1.001   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   \\
\midrule
mzzv42z                   &       152.40 &                265   &              0.994   &              1.000   &              0.992   &              1.000   &              0.993   &              1.000   \\
                          &       131.25 &                125   &              0.993   &              1.000   &              0.993   &              1.000   &  \worse{     1.105}  &  \worse{     1.053}  \\
                          &       197.62 &                200   &              1.004   &              1.000   &              1.006   &              1.000   &              1.024   & \better{     0.923}  \\
                          &       213.83 &                456   &              0.999   &              1.000   &              1.001   &              1.000   & \better{     0.933}  & \better{     0.736}  \\
                          &       167.65 &                300   &              1.000   &              1.000   &              1.000   &              1.000   &              1.004   &              1.000   \\
\midrule
neos-1109824              &        37.52 &               1796   &              0.998   &              1.000   &              0.995   &              1.000   &  \worse{     1.662}  &  \worse{     2.859}  \\
                          &        46.67 &               3438   &              1.000   &              1.000   &              0.998   &              1.000   &              1.009   &              0.969   \\
                          &        35.16 &               1913   &              0.999   &              1.000   &              0.998   &              1.000   &  \worse{     1.088}  &              0.966   \\
                          &        77.65 &               8290   &              1.003   &              1.000   &              1.003   &              1.000   & \better{     0.696}  & \better{     0.534}  \\
                          &        39.64 &               2247   &              0.993   &              1.000   &              0.991   &              1.000   &  \worse{     1.156}  &  \worse{     1.084}  \\
\midrule
neos-1337307              &      3600.00 &             302483   &              1.000   &              1.004   &              1.000   &              1.006   &              1.000   &  \worse{     1.178}  \\
                          &      3600.00 &             269510   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &  \worse{     1.084}  \\
                          &      3600.00 &             348643   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   &              1.012   \\
                          &      3600.00 &             300587   &              1.000   &              1.011   &              1.000   &              0.993   &              1.000   &  \worse{     1.131}  \\
                          &      3600.00 &             367746   &              1.000   &              1.002   &              1.000   &              1.007   &              1.000   & \better{     0.748}  \\
\midrule
neos-1601936              &      2034.60 &               1453   &              0.996   &              1.000   &              1.009   &              1.000   &  \worse{     1.769}  &  \worse{     2.100}  \\
                          &      3600.00 &               2849   &              1.000   &              1.003   &              1.000   &              1.000   &              1.000   & \better{     0.377}  \\
                          &      1348.55 &               2661   &              1.000   &              1.000   &              1.000   &              1.000   &  \worse{     2.668}  & \better{     0.581}  \\
                          &      3600.00 &               6919   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   & \better{     0.584}  \\
                          &      3600.00 &               6139   &              1.000   &              1.000   &              1.000   &              1.010   &              0.993   & \better{     0.519}  \\
\midrule
neos-686190               &        83.42 &               4906   &              1.003   &              1.000   &              0.997   &              1.000   &              0.995   &              1.000   \\
                          &        86.19 &               6047   &              1.001   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   \\
                          &       114.74 &               9156   &              1.000   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   \\
                          &       116.53 &               9998   &              1.008   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   \\
                          &       121.04 &               9806   &              1.004   &              1.000   &              1.003   &              1.000   &              0.998   &              1.000   \\
\midrule
neos-849702               &       114.99 &               2031   &  \worse{     1.820}  & \better{     0.595}  &  \worse{     1.817}  & \better{     0.595}  &  \worse{     1.804}  & \better{     0.595}  \\
                          &       353.12 &              17540   &  \worse{     2.901}  & \better{     0.364}  &  \worse{     2.924}  & \better{     0.364}  &  \worse{     2.903}  & \better{     0.364}  \\
                          &       357.57 &              29405   &  \worse{     2.792}  & \better{     0.359}  &  \worse{     2.795}  & \better{     0.359}  &  \worse{     2.803}  & \better{     0.359}  \\
                          &       261.49 &              16226   &              1.025   & \better{     0.048}  &              1.027   & \better{     0.048}  &              1.025   & \better{     0.048}  \\
                          &       143.57 &               4968   &  \worse{     1.988}  & \better{     0.335}  &  \worse{     1.991}  & \better{     0.335}  &  \worse{     1.994}  & \better{     0.335}  \\
\midrule
neos-934278               &      3600.00 &               1184   &              1.000   &              0.991   &              1.000   &              0.993   &              1.000   &              0.993   \\
                          &      3600.00 &                265   &              1.000   &              1.014   &              1.000   &              1.011   &              1.000   &              1.003   \\
                          &      3600.00 &                263   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              0.989   \\
                          &      3600.00 &                391   &              1.000   &              1.014   &              1.000   &              1.014   &              1.000   &              0.963   \\
                          &      3600.00 &                521   &              1.000   &              1.002   &              1.000   &              0.997   &              1.000   &              0.998   \\
\midrule
neos18                    &        24.17 &               1378   & \better{     0.360}  & \better{     0.121}  &              1.004   &              1.047   & \better{     0.359}  & \better{     0.121}  \\
                          &        21.26 &               1321   &  \worse{     1.154}  & \better{     0.653}  &              1.027   &  \worse{     1.199}  &              0.971   & \better{     0.467}  \\
                          &        23.36 &               1646   &  \worse{     1.227}  & \better{     0.684}  &              1.000   &              1.000   &  \worse{     1.229}  & \better{     0.684}  \\
                          &        19.21 &                996   & \better{     0.808}  & \better{     0.443}  &              1.003   &              1.000   & \better{     0.805}  & \better{     0.443}  \\
                          &        22.07 &               1049   &              0.989   & \better{     0.925}  &              0.997   &              1.000   &              0.951   & \better{     0.795}  \\
\midrule
ns1208400                 &      2439.01 &              14168   & \better{     0.485}  & \better{     0.271}  & \better{     0.146}  & \better{     0.062}  & \better{     0.484}  & \better{     0.271}  \\
                          &      1985.63 &               7882   &  \worse{     1.390}  &  \worse{     1.450}  &  \worse{     1.673}  & \better{     0.733}  &  \worse{     1.392}  &  \worse{     1.450}  \\
                          &      1467.85 &               5026   & \better{     0.367}  & \better{     0.355}  & \better{     0.416}  & \better{     0.283}  & \better{     0.367}  & \better{     0.355}  \\
                          &      3600.00 &               5611   & \better{     0.071}  & \better{     0.122}  & \better{     0.274}  & \better{     0.476}  & \better{     0.071}  & \better{     0.122}  \\
                          &      2388.79 &               8711   & \better{     0.050}  & \better{     0.068}  & \better{     0.650}  & \better{     0.464}  & \better{     0.051}  & \better{     0.068}  \\
\midrule
ns1688347                 &        55.09 &                451   & \better{     0.942}  &              0.975   &  \worse{     1.215}  &  \worse{     1.666}  & \better{     0.940}  &              0.975   \\
                          &        45.64 &                485   & \better{     0.930}  & \better{     0.518}  &  \worse{     1.058}  & \better{     0.892}  & \better{     0.929}  & \better{     0.518}  \\
                          &       106.90 &               1865   &  \worse{     1.530}  &  \worse{     1.438}  &  \worse{     1.160}  & \better{     0.638}  &  \worse{     1.330}  &  \worse{     1.366}  \\
                          &       139.57 &               1219   &              0.956   &              1.024   & \better{     0.942}  &  \worse{     1.088}  &  \worse{     1.205}  &  \worse{     1.089}  \\
                          &        55.82 &                745   & \better{     0.858}  & \better{     0.527}  & \better{     0.724}  & \better{     0.608}  & \better{     0.862}  & \better{     0.527}  \\
\midrule
ns1830653                 &       132.81 &               6918   & \better{     0.813}  & \better{     0.829}  & \better{     0.811}  & \better{     0.829}  &              0.980   & \better{     0.788}  \\
                          &       123.49 &               5226   &  \worse{     1.250}  &  \worse{     1.054}  &  \worse{     1.251}  &  \worse{     1.054}  &  \worse{     1.515}  &  \worse{     1.580}  \\
                          &       161.13 &               9597   & \better{     0.948}  &  \worse{     1.090}  & \better{     0.946}  &  \worse{     1.090}  & \better{     0.863}  & \better{     0.656}  \\
                          &       143.05 &               7435   &  \worse{     1.065}  &              1.011   &  \worse{     1.069}  &              1.011   & \better{     0.901}  & \better{     0.816}  \\
                          &       146.20 &               9194   & \better{     0.783}  & \better{     0.639}  & \better{     0.782}  & \better{     0.639}  &  \worse{     1.160}  & \better{     0.740}  \\
\midrule
nsrand-ipx                &       422.05 &              50124   &              0.998   &              1.000   &              1.003   &              1.000   &  \worse{     1.297}  & \better{     0.946}  \\
                          &       643.65 &              86869   &              0.999   &              1.000   &              0.999   &              1.000   &  \worse{     1.274}  & \better{     0.923}  \\
                          &       568.28 &              56575   &              1.004   &              1.000   &              1.006   &              1.000   &  \worse{     1.058}  &              0.996   \\
                          &       582.50 &              61056   &              0.996   &              1.000   &              1.006   &              1.000   &  \worse{     2.291}  & \better{     0.885}  \\
                          &       367.03 &              38012   &              0.995   &              1.000   &              0.994   &              1.000   &  \worse{     1.147}  &              1.032   \\
\midrule
opt1217                   &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0033                     &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0201                     &         0.55 &                  5   &              0.981   &              1.000   &              0.987   &              1.000   &              0.987   &              1.000   \\
                          &         0.71 &                  9   &              1.018   &              1.000   &              1.023   &              1.000   &              0.994   &              1.000   \\
                          &         1.59 &                  5   &              1.015   &              1.000   &              1.015   &              1.000   &              1.004   &              1.000   \\
                          &         0.90 &                 13   &              1.005   &              1.000   &              1.000   &              1.000   &              1.005   &              1.000   \\
                          &         0.91 &                 59   &              0.984   &              1.000   &              0.984   &              1.000   &              0.984   &              1.000   \\
\midrule
p0282                     &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  3   &              1.007   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0548                     &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p2756                     &         2.46 &                  5   &              1.006   &              1.000   &              1.012   &              1.000   &              1.000   &              1.000   \\
                          &         3.33 &                  5   &              1.005   &              1.000   &              1.018   &              1.000   &              0.995   &              1.000   \\
                          &         2.16 &                  3   &              0.994   &              1.000   &              0.987   &              1.000   &              0.994   &              1.000   \\
                          &         2.60 &                  3   &              0.994   &              1.000   &              0.992   &              1.000   &              0.975   &              1.000   \\
                          &         1.22 &                  2   &              1.036   &              1.000   &              1.027   &              1.000   &              1.041   &              1.000   \\
\midrule
protfold                  &      3600.00 &               4783   &              1.000   & \better{     0.685}  &              1.000   &              1.008   &              1.000   & \better{     0.685}  \\
                          &      3600.00 &               8172   &              1.000   & \better{     0.314}  &              1.000   &              1.003   &              1.000   & \better{     0.315}  \\
                          &      3600.00 &               5838   &              1.000   & \better{     0.478}  &              1.000   &              1.004   &              1.000   & \better{     0.480}  \\
                          &      3600.00 &               7263   &              1.000   & \better{     0.262}  &              1.000   &              1.000   &              1.000   & \better{     0.263}  \\
                          &      3600.00 &               5620   &              1.000   & \better{     0.348}  &              1.000   & \better{     0.844}  &              1.000   & \better{     0.345}  \\
\midrule
pw-myciel4                &      3600.00 &             519843   &              1.000   & \better{     0.696}  & \better{     0.656}  & \better{     0.587}  &              1.000   & \better{     0.901}  \\
                          &      3600.00 &             443116   &              1.000   & \better{     0.824}  & \better{     0.930}  &              0.954   &              1.000   & \better{     0.688}  \\
                          &      3600.00 &             391642   &              1.000   & \better{     0.830}  &              1.000   &              0.968   &              1.000   &              0.969   \\
                          &      2920.77 &             395762   &  \worse{     1.232}  & \better{     0.907}  &  \worse{     1.232}  & \better{     0.872}  &  \worse{     1.232}  &  \worse{     1.067}  \\
                          &      3600.00 &             405235   & \better{     0.847}  & \better{     0.934}  & \better{     0.938}  &              1.044   &              1.000   & \better{     0.856}  \\
\midrule
qnet1                     &         4.52 &                 33   &              1.004   &              1.000   &              1.009   &              1.000   &              1.007   &              1.000   \\
                          &         3.09 &                  3   &              1.000   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   \\
                          &         3.94 &                 29   &              1.002   &              1.000   &              1.004   &              1.000   &              1.000   &              1.000   \\
                          &         2.23 &                  3   &              0.994   &              1.000   &              0.994   &              1.000   &              1.006   &              1.000   \\
                          &         3.69 &                 34   &              0.998   &              1.000   &              0.998   &              1.000   &              0.989   &              1.000   \\
\midrule
qnet1\_o                  &         3.93 &                 27   &              1.008   &              1.000   &              0.986   &              1.000   &              1.004   &              1.000   \\
                          &         3.35 &                 24   &              1.009   &              1.000   &              1.005   &              1.000   &              1.002   &              1.000   \\
                          &         3.37 &                 15   &              1.000   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   \\
                          &         1.66 &                  2   &              1.008   &              1.000   &              1.004   &              1.000   &              0.992   &              1.000   \\
                          &         1.83 &                  3   &              1.004   &              1.000   &              1.000   &              1.000   &              1.004   &              1.000   \\
\midrule
reblock67                 &       222.59 &              49530   &              0.997   &              1.000   &              0.997   &              1.000   &              1.001   &              1.000   \\
                          &       161.89 &              40625   &              0.993   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   \\
                          &       194.41 &              49882   & \better{     0.858}  & \better{     0.853}  & \better{     0.866}  & \better{     0.853}  & \better{     0.859}  & \better{     0.853}  \\
                          &       199.06 &              50996   &              0.991   &              1.032   &              0.994   &              1.032   &              0.998   &              1.032   \\
                          &       239.84 &              57566   &              0.993   &              1.000   &              0.996   &              1.000   &              0.997   &              1.000   \\
\midrule
rmine6                    &       971.86 &             111047   &              1.004   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   \\
                          &       883.48 &              89213   &              1.001   &              1.000   &              0.990   &              1.000   &              1.001   &              1.000   \\
                          &       775.32 &              91530   &              1.005   &              1.000   &              0.999   &              1.000   &              1.011   &              1.000   \\
                          &       740.58 &              85429   &              1.003   &              1.000   &              0.993   &              1.000   &              1.006   &              1.000   \\
                          &       771.48 &              76017   &              0.999   &              1.000   &              1.000   &              1.000   &              1.004   &              1.000   \\
\midrule
rococoC10-001000          &       601.83 &              46983   &              0.999   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   \\
                          &       833.40 &              75156   &              1.008   &              1.000   &              1.004   &              1.000   &              0.996   &              1.000   \\
                          &       517.62 &              37178   &              1.003   &              1.000   &  \worse{     1.090}  &  \worse{     1.105}  &  \worse{     1.089}  &  \worse{     1.105}  \\
                          &       892.04 &              51410   &              1.002   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   \\
                          &      1047.39 &              66016   &              1.000   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   \\
\midrule
seymour                   &      3600.00 &             102645   &              1.000   &              0.996   &              1.000   &              0.999   &              1.000   &              0.997   \\
                          &      3600.00 &             120322   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   &              0.998   \\
                          &      3600.00 &             122337   &              1.000   &              1.006   &              1.000   &              1.004   &              1.000   &              1.007   \\
                          &      3600.00 &             107537   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              0.996   \\
                          &      3600.00 &              96726   &              1.000   &              1.007   &              1.000   &              1.001   &              1.000   &              0.999   \\
\midrule
sp98ir                    &        57.90 &               3948   &              1.004   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   \\
                          &        65.87 &               4178   &              1.002   &              1.000   &              1.004   &              1.000   &              0.996   &              1.000   \\
                          &        67.64 &               4735   &              1.005   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   \\
                          &        72.68 &               4603   &              0.995   &              1.000   &              0.995   &              1.000   &              1.002   &              1.000   \\
                          &        70.05 &               4780   &              1.004   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
stein27                   &         1.12 &               2749   &              1.009   &              1.000   &              1.024   &              1.000   &              1.024   &              1.000   \\
                          &         1.19 &               2699   &              1.009   &              1.000   &              0.991   &              1.000   &              1.000   &              1.000   \\
                          &         1.25 &               2889   &              0.991   &              1.000   &              0.982   &              1.000   &              0.996   &              1.000   \\
                          &         1.14 &               2715   &              0.977   &  \worse{     1.056}  &              0.963   &              1.000   &              0.991   &  \worse{     1.056}  \\
                          &         1.13 &               2911   &              0.981   &              0.972   &              0.991   &              1.000   &              1.023   &              0.972   \\
\midrule
stein45                   &        12.80 &              40723   &              0.967   &              0.962   &              0.987   &              1.000   &              1.041   &              1.002   \\
                          &        12.94 &              39012   &              0.963   &              0.995   &              0.999   &              1.000   &              0.991   &              0.995   \\
                          &        13.04 &              41930   &              1.010   &              0.985   &              0.998   &              1.000   &              1.015   &              0.985   \\
                          &        12.20 &              37543   &              1.038   &              1.015   &              0.998   &              1.000   &              1.044   &              1.015   \\
                          &        13.29 &              40503   &              0.984   &              1.006   &              0.985   &              1.000   &              1.003   &              1.006   \\
\midrule
tanglegram2               &         4.09 &                  3   &              1.012   &              1.000   &              1.006   &              1.000   &              1.010   &              1.000   \\
                          &         3.85 &                  3   &              1.000   &              1.000   &              1.006   &              1.000   &              0.996   &              1.000   \\
                          &         4.25 &                  3   &              0.998   &              1.000   &              0.996   &              1.000   &              1.050   &              1.000   \\
                          &         4.11 &                  3   &              0.994   &              1.000   &              0.990   &              1.000   &              1.004   &              1.000   \\
                          &         4.23 &                  3   &              0.990   &              1.000   &              0.992   &              1.000   &              0.998   &              1.000   \\
\end{longtable}
% \end{landscape}
\end{centering}

    \clearpage

    \begin{centering}
\footnotesize
\begin{landscape}
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{\extracolsep{\fill}}l*{10}r}
\caption{Detailed computational results on \MMMIP with five random seeds.
          Relative changes by at least $5\%$ are highlighted in bold and blue (\better{improvement}) or
          italic and red (\worse{deterioration}).}\label{tab:MMM-IP_exp3_detailed}\\ 
\toprule
  & \multicolumn{2}{c}{\degeneracy} & \multicolumn{2}{c}{\variablebounds} & \multicolumn{2}{c}{\conflicts} & \multicolumn{2}{c}{\infervals} & \multicolumn{2}{c}{\primsols} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Instance  & \time & \nodes & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \MMMIP with five random seeds.
          Relative changes by at least $5\%$ are highlighted in bold and blue (\better{improvement}) or
          italic and red (\worse{deterioration}).}\\ 
\toprule
  & \multicolumn{2}{c}{\degeneracy} & \multicolumn{2}{c}{\variablebounds} & \multicolumn{2}{c}{\conflicts} & \multicolumn{2}{c}{\infervals} & \multicolumn{2}{c}{\primsols} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Instance  & \time & \nodes & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ & \timeQ & \nodesQ \\ 
\midrule
\endhead

\midrule
\multicolumn{11}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
10teams                   &         3.01 &                  1   &              0.990   &              1.000   & \better{     0.825}  &              1.000   &              0.995   &              1.000   &              0.988   &              1.000   \\
                          &         4.07 &                  5   &              1.006   &              1.000   &  \worse{     1.266}  &              1.000   &  \worse{     1.162}  &              1.000   &              1.026   &              1.000   \\
                          &        25.62 &                956   &              1.012   &              1.000   & \better{     0.668}  & \better{     0.159}  &  \worse{     1.091}  &  \worse{     1.195}  & \better{     0.441}  & \better{     0.118}  \\
                          &        13.04 &                 28   &              0.998   &              1.000   & \better{     0.331}  & \better{     0.820}  & \better{     0.428}  & \better{     0.820}  &              1.002   &              1.000   \\
                          &         4.40 &                  5   &              1.004   &              1.000   &  \worse{     4.026}  &  \worse{     2.943}  &  \worse{     1.278}  &              1.000   &              1.007   &              1.000   \\
\midrule
30n20b8                   &       189.53 &                 63   &  \worse{     1.521}  &  \worse{     1.245}  &  \worse{     1.573}  &  \worse{     1.607}  &  \worse{     1.458}  &  \worse{     1.503}  &              1.000   &              1.000   \\
                          &       111.78 &                  2   &  \worse{     2.089}  &  \worse{     1.873}  &  \worse{     1.975}  &  \worse{     1.676}  &              1.023   &              1.000   &              0.998   &              1.000   \\
                          &        87.35 &                  4   &              1.001   &              1.000   &              0.993   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   \\
                          &       257.61 &                165   & \better{     0.841}  & \better{     0.762}  &              0.994   &              1.000   &              1.009   &              1.000   &              1.004   &              1.000   \\
                          &       381.26 &                182   &              0.982   & \better{     0.926}  &  \worse{     1.061}  & \better{     0.858}  &              1.005   &              1.000   &              0.999   &              1.000   \\
\midrule
acc-tight5                &       139.72 &                956   &  \worse{     1.284}  &  \worse{     1.562}  & \better{     0.205}  & \better{     0.116}  & \better{     0.433}  & \better{     0.267}  &  \worse{     1.560}  &  \worse{     1.788}  \\
                          &       110.82 &               1160   & \better{     0.516}  & \better{     0.318}  &  \worse{     1.515}  &  \worse{     1.136}  & \better{     0.513}  & \better{     0.239}  &  \worse{     1.140}  &  \worse{     1.150}  \\
                          &        49.06 &                174   &  \worse{     2.796}  &  \worse{     4.310}  &  \worse{     1.596}  &  \worse{     2.558}  & \better{     0.623}  & \better{     0.442}  &  \worse{     1.712}  &  \worse{     2.423}  \\
                          &        28.52 &                 22   &  \worse{     2.037}  &  \worse{     1.828}  &  \worse{     2.899}  &  \worse{     4.975}  &  \worse{     1.400}  &  \worse{     1.434}  &  \worse{     5.993}  &  \worse{    11.180}  \\
                          &        30.00 &                 17   &              1.019   &              1.000   & \better{     0.936}  &  \worse{     1.325}  &  \worse{     2.597}  &  \worse{     3.556}  &              1.012   &  \worse{     1.103}  \\
\midrule
air03                     &         1.73 &                  1   &              1.000   &              1.000   &              1.007   &              1.000   &              0.993   &              1.000   &              1.011   &              1.000   \\
                          &         1.72 &                  1   &              1.015   &              1.000   &              1.000   &              1.000   &              1.011   &              1.000   &              0.996   &              1.000   \\
                          &         1.72 &                  1   &              1.011   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   \\
                          &         1.75 &                  1   &              1.000   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   &              1.004   &              1.000   \\
                          &         1.74 &                  1   &              1.026   &              1.000   &              1.007   &              1.000   &              0.989   &              1.000   &              1.000   &              1.000   \\
\midrule
air04                     &        49.60 &                110   &              1.009   &              1.000   &              1.008   &              1.000   &              1.008   &              1.000   &              1.008   &              1.000   \\
                          &        36.38 &                 39   &              1.001   &              1.000   &              0.995   &              1.000   &              0.997   &              1.000   &              0.995   &              1.000   \\
                          &        53.17 &                118   &              0.999   &              1.000   &              0.988   &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   \\
                          &        37.09 &                 31   &              0.995   &              1.000   &              0.993   &              1.000   &              0.992   &              1.000   &              0.996   &              1.000   \\
                          &        48.66 &                122   &              0.996   &              1.000   &              0.994   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   \\
\midrule
air05                     &        24.56 &                189   &              1.002   &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   &              1.002   &              1.000   \\
                          &        26.64 &                239   &              1.000   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              1.009   &              1.000   \\
                          &        31.10 &                438   &              1.002   &              1.000   &              1.005   &              1.000   &              1.046   &              1.000   &              1.003   &              1.000   \\
                          &        27.57 &                283   &              1.000   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   \\
                          &        27.23 &                279   &              1.000   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              0.993   &              1.000   \\
\midrule
blend2                    &         0.76 &                714   &              0.989   &              1.000   &              0.994   &              1.000   &              0.972   &              1.000   &              1.006   &              1.000   \\
                          &         1.05 &                973   &              1.015   &              1.000   &              0.980   &              1.000   &              1.005   &              1.000   &              1.005   &              1.000   \\
                          &         1.06 &                912   &              0.985   &              1.000   &              0.985   &              1.000   &              0.990   &              1.000   &              1.005   &              1.000   \\
                          &         0.66 &                543   &              1.018   &              1.000   &              0.994   &              1.000   &              0.994   &              1.000   &              1.012   &              1.000   \\
                          &         0.71 &                709   &              0.994   &              1.000   &              0.988   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
bley\_xl1                 &       163.94 &                  1   &              0.996   &              1.000   &              1.004   &              1.000   &              1.005   &              1.000   &              1.004   &              1.000   \\
                          &       189.31 &                 18   &              0.999   &              1.000   &              1.002   &              1.000   &  \worse{     1.052}  &  \worse{     1.314}  &  \worse{     1.107}  &  \worse{     1.458}  \\
                          &       162.64 &                  2   &              0.984   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   \\
                          &       134.67 &                  1   &              0.997   &              1.000   &              1.001   &              1.000   &              0.998   &              1.000   &              0.999   &              1.000   \\
                          &       136.43 &                  1   &              1.003   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   &              1.003   &              1.000   \\
\midrule
bnatt350                  &        18.90 &                  6   & \better{     0.897}  &              1.000   &  \worse{     6.188}  &  \worse{     7.047}  &  \worse{     2.522}  &  \worse{     1.330}  &  \worse{    19.530}  &  \worse{    40.189}  \\
                          &        16.29 &                 10   &  \worse{     1.098}  &              1.000   &  \worse{    27.910}  &  \worse{    46.845}  &  \worse{     2.398}  &  \worse{     1.309}  &  \worse{    13.634}  &  \worse{    15.082}  \\
                          &        18.02 &                  6   & \better{     0.834}  &              1.000   &  \worse{    15.298}  &  \worse{    20.085}  &  \worse{     3.298}  &  \worse{     3.075}  &  \worse{    13.075}  &  \worse{    20.151}  \\
                          &        16.08 &                  7   &              0.999   &              1.000   &  \worse{    12.361}  &  \worse{    12.720}  &  \worse{     1.444}  &              1.047   &  \worse{    17.894}  &  \worse{    26.383}  \\
                          &        43.21 &                112   & \better{     0.732}  & \better{     0.623}  &  \worse{     9.481}  &  \worse{    21.113}  &  \worse{     2.919}  &  \worse{     3.425}  &  \worse{    10.242}  &  \worse{    27.854}  \\
\midrule
cap6000                   &         2.70 &               1830   &              1.008   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   &              1.005   &              1.000   \\
                          &         2.62 &               1837   &              0.992   &              1.000   &              1.017   &              1.000   &              0.978   &              1.000   &              1.003   &              1.000   \\
                          &         2.58 &               1959   &              1.025   &              1.000   &              1.028   &              1.000   &              1.011   &              1.000   &              1.014   &              1.000   \\
                          &         3.20 &               1924   &              0.976   &              1.000   &              0.983   &              1.000   &              0.974   &              1.000   &              0.993   &              1.000   \\
                          &         2.85 &               1762   &              0.982   &              1.000   &              0.992   &              1.000   &              0.992   &              1.000   &              0.984   &              1.000   \\
\midrule
cov1075                   &      3560.96 &            1725170   &              1.001   &              1.000   &              1.001   &              1.000   &              1.011   & \better{     0.827}  &              1.001   &              1.000   \\
                          &      3600.00 &            1745291   &              1.000   &              1.000   &              1.000   &              1.006   &              1.000   &              1.009   &              1.000   &              1.003   \\
                          &      3600.00 &            1834965   &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   & \better{     0.823}  &              1.000   &              0.990   \\
                          &      3600.00 &            1771419   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   &              1.007   &              1.000   &              1.000   \\
                          &      3600.00 &            1817274   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   & \better{     0.657}  &              1.000   &              0.999   \\
\midrule
csched010                 &      3600.00 &             237694   &              1.000   &              0.997   &              1.000   &              0.997   &              1.000   &              0.996   &              1.000   &              0.997   \\
                          &      3600.00 &             203138   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &              1.000   \\
                          &      2893.02 &             177527   &              0.998   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   \\
                          &      3600.00 &             238053   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &              0.999   &              1.000   &              0.998   \\
                          &      3171.41 &             173932   &              0.999   &              1.000   &              0.999   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   \\
\midrule
eil33-2                   &        69.62 &                583   &              1.004   &              1.000   &              1.001   &              1.000   &              0.996   &              1.000   &              1.003   &              1.000   \\
                          &        82.52 &                739   &              0.994   &              1.000   &              0.994   &              1.000   &              0.999   &              1.000   &              0.981   &              1.000   \\
                          &        83.95 &                847   &              1.012   &              1.000   &              1.013   &              1.000   &              1.016   &              1.000   &              1.010   &              1.000   \\
                          &        72.71 &                543   &              1.015   &              1.000   &              1.019   &              1.000   &              1.016   &              1.000   &              1.005   &              1.000   \\
                          &        69.08 &                583   &              1.016   &              1.000   &              1.016   &              1.000   &              1.015   &              1.000   &              1.017   &              1.000   \\
\midrule
eilB101                   &       378.34 &              10582   &              0.995   &              1.000   &              0.990   &              1.000   &              1.012   &              1.000   &              1.000   &              1.000   \\
                          &       359.35 &               8427   &              1.009   &              1.000   &              1.001   &              1.000   &              1.017   &              1.000   &              1.011   &              1.000   \\
                          &       399.77 &               9358   &              1.003   &              1.000   &              0.999   &              1.000   &              0.999   &              1.000   &              1.005   &              1.000   \\
                          &       396.04 &              11465   &              1.006   &              1.000   &              0.995   &              1.000   &              1.012   &              1.000   &              0.997   &              1.000   \\
                          &       361.93 &              10006   &              1.009   &              1.000   &              1.011   &              1.000   &              1.013   &              1.000   &              1.006   &              1.000   \\
\midrule
enigma                    &         0.50 &                650   &              1.000   &              0.997   &              1.033   &  \worse{   768.000}  &  \worse{     1.113}  &  \worse{     1.135}  &              1.000   &              1.033   \\
                          &         0.50 &                173   &              1.000   &  \worse{     1.681}  &              1.000   &  \worse{     1.905}  &              1.000   &  \worse{     1.495}  &              1.000   &              1.000   \\
                          &         0.50 &                 63   &              1.000   &  \worse{     1.374}  &              1.000   &  \worse{     1.123}  &              1.027   &  \worse{     4.491}  &              1.000   &              1.000   \\
                          &         0.61 &                318   & \better{     0.932}  & \better{     0.289}  & \better{     0.932}  &  \worse{     1.122}  &              1.031   &  \worse{     1.218}  &              0.975   &              1.000   \\
                          &         0.53 &                196   &              1.013   &  \worse{     1.588}  &              0.980   & \better{     0.405}  &              0.980   &  \worse{     1.493}  &              1.000   &              1.000   \\
\midrule
enlight13                 &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
enlight14                 &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
fiber                     &         1.02 &                  2   &              0.995   &              1.000   &              0.980   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         1.39 &                  4   &              1.004   &              1.000   &              1.008   &              1.000   &              1.013   &              1.000   &              1.004   &              1.000   \\
                          &         1.76 &                  4   &              0.982   &              1.000   &              0.996   &              1.000   &              0.978   &              1.000   &              0.993   &              1.000   \\
                          &         1.55 &                  4   &              1.000   &              1.000   &              0.988   &              1.000   &              0.988   &              1.000   &              0.988   &              1.000   \\
                          &         1.00 &                  3   &              0.995  &              1.000   &              1.010   &              1.000   &               1.005  &              1.000   &              1.005  &              1.000   \\
\midrule
flugpl                    &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
gt2                       &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
harp2                     &       694.94 &            1491878   &              1.003   &              1.000   &              0.999   &              1.000   &              0.996   &              1.000   &              0.989   &              1.000   \\
                          &      1163.82 &            2857677   &              0.992   &              1.000   &              0.989   &              1.000   &              0.993   &              1.000   &              0.993   &              1.000   \\
                          &       333.99 &             595854   &              1.008   &              1.000   &              1.002   &              1.000   &              1.011   &              1.000   &              1.009   &              1.000   \\
                          &       934.82 &            2046181   &              1.006   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   &              1.003   &              1.000   \\
                          &       433.24 &             923780   &              0.998   &              1.000   &              0.985   &              1.000   &              0.991   &              1.000   &              0.996   &              1.000   \\
\midrule
iis-100-0-cov             &       625.29 &             103302   &              0.999   &              1.000   &              1.002   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   \\
                          &       544.56 &              92393   &              1.001   &              1.000   &              1.025   &              1.000   &              0.999   &              1.000   &              1.001   &              1.000   \\
                          &       520.20 &              81639   &              1.022   &              1.000   &              1.018   &              1.000   &  \worse{     1.069}  &              1.000   &              1.007   &              1.000   \\
                          &       507.53 &              84800   &              0.995   &              1.000   &              1.008   &              1.000   &              1.001   &              1.000   &              1.025   &              1.000   \\
                          &       542.59 &              92313   &  \worse{     1.055}  &              1.000   &              1.036   &              1.000   &              1.011   &              1.000   &              1.016   &              1.000   \\
\midrule
iis-bupa-cov              &      1917.51 &             157619   &              0.991   &              1.000   &              0.994   &              1.000   &              0.997   &              1.000   &              0.996   &              1.000   \\
                          &      1939.94 &             164079   &              1.010   &              1.000   &              1.019   &              1.000   &              1.014   &              1.000   &              1.020   &              1.000   \\
                          &      1878.21 &             156888   &  \worse{     1.053}  &              1.000   &              0.998   &              1.000   &              1.024   &              1.000   &              1.003   &              1.000   \\
                          &      1938.34 &             161969   &              1.002   &              1.000   &              1.022   &              1.000   &              1.026   &              1.000   &              1.002   &              1.000   \\
                          &      1802.15 &             158284   &              1.030   &              1.000   &              1.048   &              1.000   &              1.003   &              1.000   &              1.030   &              1.000   \\
\midrule
iis-pima-cov              &       292.21 &               4824   &              1.006   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              1.006   &              1.000   \\
                          &       434.93 &              12189   &              1.020   &              1.000   &              1.000   &              1.000   &              1.025   &              1.000   &              1.039   &              1.000   \\
                          &       246.99 &               4668   &              1.007   &              1.000   &              1.019   &              1.000   &              1.009   &              1.000   &              0.995   &              1.000   \\
                          &       285.55 &               6607   &              1.005   &              1.000   &              1.006   &              1.000   &              1.011   &              1.000   &              1.015   &              1.000   \\
                          &       558.43 &              17821   &              1.017   &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   &              1.048   &              1.000   \\
\midrule
l152lav                   &         5.47 &                 23   &              0.994   &              1.000   &              0.998   &              1.000   &              1.009   &              1.000   &              1.000   &              1.000   \\
                          &         1.63 &                 31   &              1.011   &              1.000   &              1.015   &              1.000   &              0.996   &              1.000   &              1.011   &              1.000   \\
                          &         2.93 &                 50   &              0.992   &              1.000   &              0.987   &              1.000   &              1.000   &              1.000   &              1.003   &              1.000   \\
                          &         2.29 &                 20   &              1.006   &              1.000   &              1.012   &              1.000   &              1.009   &              1.000   &              1.009   &              1.000   \\
                          &         3.00 &                 52   &              1.012   &              1.000   &              1.010   &              1.000   &              1.015   &              1.000   &              1.012   &              1.000   \\
\midrule
lectsched-4-obj           &        20.11 &                 95   &              0.957   &  \worse{     1.113}  &  \worse{     1.624}  &  \worse{     3.487}  &              1.008   &  \worse{     1.913}  &  \worse{     2.428}  &  \worse{     4.513}  \\
                          &        28.02 &                158   &  \worse{     1.120}  &  \worse{     1.093}  &  \worse{     1.242}  &  \worse{     2.430}  &              0.989   & \better{     0.930}  &  \worse{     2.457}  &  \worse{     2.988}  \\
                          &        24.11 &                565   & \better{     0.645}  & \better{     0.415}  &  \worse{     1.559}  &  \worse{     1.989}  &  \worse{     1.552}  &  \worse{     1.788}  &  \worse{     2.656}  &  \worse{     1.714}  \\
                          &         8.09 &                  9   &              1.022   &              1.000   & \better{     0.865}  &              1.000   & \better{     0.818}  &              0.963   &  \worse{     9.364}  &  \worse{    11.716}  \\
                          &        20.57 &                114   &  \worse{     1.340}  &  \worse{     1.178}  &  \worse{     1.510}  &  \worse{     3.664}  &  \worse{     1.381}  &  \worse{     2.271}  &  \worse{     7.981}  &  \worse{     9.061}  \\
\midrule
lseu                      &         0.77 &                268   &              1.011   &              1.000   &              0.977   &              1.000   &              1.000   &              1.000   &              0.994   &              1.000   \\
                          &         0.50 &                  4   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                205   &              1.000   &              1.000   &              1.020   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                 91   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.51 &                191   &              0.993   &              1.000   &              1.007   &              1.000   &              0.993   &              1.000   &              1.020   &              1.000   \\
\midrule
m100n500k4r1              &      3600.00 &            2426435   &              1.000   &              1.032   &              1.000   &              0.997   &              1.000   &              0.957   &              1.000   & \better{     0.883}  \\
                          &      3600.00 &            2358830   &              1.000   &              0.997   &              1.000   &              0.993   &              1.000   &  \worse{     1.414}  &              1.000   & \better{     0.897}  \\
                          &      3600.00 &            2313256   &              1.000   &              1.028   &              1.000   &              0.982   &              1.000   &              1.039   &              1.000   &              0.982   \\
                          &      3600.00 &            2163125   &              1.000   &              1.040   &              1.000   &              0.997   &              1.000   &  \worse{     1.441}  &              1.000   & \better{     0.950}  \\
                          &      3600.00 &            1871050   &              1.000   &  \worse{     1.054}  &              1.000   &              0.975   &              1.000   &  \worse{     1.115}  &              1.000   &              1.032   \\
\midrule
macrophage                &       125.68 &               5163   &              1.001   &              1.000   &              0.999   &              1.000   &              1.002   &              1.000   &              1.001   &              1.000   \\
                          &       157.07 &               7241   &              1.007   &              1.000   &              1.007   &              1.000   &              1.007   &              1.000   &              1.005   &              1.000   \\
                          &       209.04 &               9131   &              1.010   &              1.000   &              0.998   &              1.000   &              1.003   &              1.000   &              1.006   &              1.000   \\
                          &       162.46 &               7927   &              1.039   &              1.000   &              1.002   &              1.000   &              1.013   &              1.000   &              1.008   &              1.000   \\
                          &       121.23 &               5239   &              0.997   &              1.000   &              1.015   &              1.000   &              0.998   &              1.000   &              1.014   &              1.000   \\
\midrule
manna81                   &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
markshare1                &      3600.00 &           17773362   &              1.000   &  \worse{     1.150}  &              1.000   &              0.990   &              1.000   &              1.038   &              1.000   & \better{     0.655}  \\
                          &      3600.00 &           17405834   &              1.000   &  \worse{     1.184}  &              1.000   &              0.998   &              1.000   &  \worse{     1.126}  &              1.000   &              1.000   \\
                          &      3600.00 &           17945211   &              1.000   &  \worse{     1.149}  &              1.000   &              1.001   &              1.000   &              0.954   &              1.000   & \better{     0.482}  \\
                          &      3600.00 &           18348094   &              1.000   &  \worse{     1.131}  &              1.000   &              1.003   &              1.000   &              0.980   &              1.000   & \better{     0.853}  \\
                          &      3600.00 &           17151823   &              1.000   &  \worse{     1.130}  &              1.000   &              0.997   &              1.000   &  \worse{     1.050}  &              1.000   & \better{     0.889}  \\
\midrule
markshare2                &      3600.00 &            3433363   &              1.000   &  \worse{     1.178}  &              1.000   &              1.003   &              1.000   &  \worse{     1.352}  &              1.000   &  \worse{     1.064}  \\
                          &      3600.00 &            3929356   &              1.000   & \better{     0.901}  &              1.000   &              1.003   &              1.000   &  \worse{     1.127}  &              1.000   & \better{     0.877}  \\
                          &      3600.00 &            3675025   &              1.000   &              1.036   &              1.000   &              1.000   &              1.000   &              0.975   &              1.000   &              1.004   \\
                          &      3600.00 &            4532415   &              1.000   & \better{     0.819}  &              1.000   &              0.999   &              1.000   &              1.032   &              1.000   & \better{     0.789}  \\
                          &      3600.00 &            4267105   &              1.000   & \better{     0.860}  &              1.000   &              1.009   &              1.000   & \better{     0.887}  &              1.000   &  \worse{     1.101}  \\
\midrule
mcsched                   &       285.70 &              13689   &              1.000   &              1.000   &              0.998   &              1.000   &              1.004   &              1.000   &              1.000   &              1.000   \\
                          &       271.59 &              11373   &              0.998   &              1.000   &              1.015   &              1.000   &              1.022   &              1.000   &              0.999   &              1.000   \\
                          &       233.00 &              10059   &              1.014   &              1.000   &              1.036   &              1.000   &              1.006   &              1.000   &              1.001   &              1.000   \\
                          &       285.38 &              12496   &              1.011   &              1.000   &              1.003   &              1.000   &              0.998   &              1.000   &              0.996   &              1.000   \\
                          &       272.13 &              10373   &              0.997   &              1.000   &              1.009   &              1.000   &              1.027   &              1.000   &              1.016   &              1.000   \\
\midrule
mine-166-5                &        58.40 &               1569   &              0.997   &              1.000   &              0.998   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   \\
                          &        57.21 &               1191   &              1.007   &              1.000   &              1.003   &              1.000   &              0.998   &              1.000   &              1.005   &              1.000   \\
                          &        46.49 &               2244   &  \worse{     1.064}  &              1.000   &              1.010   &              1.000   &              1.007   &              1.000   &              0.999   &              1.000   \\
                          &        65.30 &                139   &              0.991   &              1.000   &              1.003   &              1.000   &              1.043   &              1.000   &              1.003   &              1.000   \\
                          &        42.28 &               2863   &  \worse{     1.061}  &              1.000   &              1.002   &              1.000   &              1.021   &              1.000   &              1.019   &              1.000   \\
\midrule
mine-90-10                &       276.51 &              47643   &              1.001   &              1.000   &              0.997   &              1.000   &              0.999   &              1.000   &              0.997   &              1.000   \\
                          &       125.11 &              22195   &              1.002   &              1.000   &              1.001   &              1.000   &              1.013   &              1.000   &              1.018   &              1.000   \\
                          &       173.38 &              25979   &              1.042   &              1.000   &              1.001   &              1.000   &              1.010   &              1.000   &              1.020   &              1.000   \\
                          &       502.57 &              87496   &              0.998   &              1.000   &              0.995   &              1.000   &              1.005   &              1.000   &              0.997   &              1.000   \\
                          &       237.48 &              32520   &              1.002   &              1.000   &  \worse{     1.054}  &              1.000   &              0.992   &              1.000   &              0.999   &              1.000   \\
\midrule
misc03                    &         1.40 &                398   &              0.988   &              1.000   &              0.992   &              1.000   &              0.983   &              1.000   &              0.988   &              1.000   \\
                          &         0.71 &                 15   &              1.023   &              1.000   &              1.018   &              1.000   &              1.006   &              1.000   &              1.000   &              1.000   \\
                          &         0.73 &                 19   &              1.000   &              1.000   &              0.983   &              1.000   &              0.988   &              1.000   &              0.977   &              1.000   \\
                          &         0.98 &                111   &              1.025   &              1.000   &              1.015   &              1.000   &              0.990   &              1.000   &              1.020   &              1.000   \\
                          &         0.64 &                 15   &              1.018   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.018   &              1.000   \\
\midrule
misc07                    &        38.28 &              28289   &              0.997   &              1.000   &              0.990   &              1.000   &              0.982   &              1.000   &              0.995   &              1.000   \\
                          &        36.49 &              29782   &              1.007   &              1.000   &              1.006   &              1.000   &              1.006   &              1.000   &              1.007   &              1.000   \\
                          &        21.45 &              17632   &              1.003   &              1.000   &              1.010   &              1.000   &              1.004   &              1.000   &              1.003   &              1.000   \\
                          &        45.80 &              38975   &              1.014   &              1.000   &              1.013   &              1.000   &              1.004   &              1.000   &              1.007   &              1.000   \\
                          &        30.56 &              29476   &              1.010   &              1.000   &              1.014   &              1.000   &              1.009   &              1.000   &              1.009   &              1.000   \\
\midrule
mitre                     &        14.57 &                  1   &              1.006   &              1.000   & \better{     0.757}  &              1.000   &              0.984   &              1.000   &              0.988   &              1.000   \\
                          &        15.57 &                  1   &              0.992   &              1.000   & \better{     0.717}  &              1.000   &              0.993   &              1.000   &              0.999   &              1.000   \\
                          &        15.52 &                  1   &              1.005   &              1.000   & \better{     0.718}  &              1.000   &              1.005   &              1.000   &              1.001   &              1.000   \\
                          &        15.17 &                  1   &              0.988   &              1.000   & \better{     0.746}  &              1.000   &              0.994   &              1.000   &              1.001   &              1.000   \\
                          &        13.39 &                  1   &              1.037   &              1.000   &              0.994   &              1.000   &              1.027   &              1.000   &              1.028   &              1.000   \\
\midrule
mod008                    &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.53 &                  2   &              1.000   &              1.000   &              0.987   &              1.000   &              1.013   &              1.000   &              1.007   &              1.000   \\
                          &         0.54 &                  2   &              0.987   &              1.000   &              0.981   &              1.000   &              0.987   &              1.000   &              0.994   &              1.000   \\
                          &         0.51 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.013   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
mod010                    &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.53 &                  2   &              0.993   &              1.000   &              0.980   &              1.000   &              1.000   &              1.000   &              0.987   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
mzzv11                    &       332.03 &               2022   &              0.995   &              1.000   &              0.995   &              1.000   &              0.998   &              1.000   &              0.996   &              1.000   \\
                          &       229.82 &                959   &              1.005   &              1.000   &              0.999   &              1.000   &              0.991   &              1.000   &              0.999   &              1.000   \\
                          &       311.22 &               1421   &              0.987   &              1.000   &              1.000   &              1.000   &              0.996   &              1.000   &              0.988   &              1.000   \\
                          &       322.67 &               1579   &              1.009   &              1.000   &              1.014   &              1.000   &              1.009   &              1.000   &              0.998   &              1.000   \\
                          &       186.23 &                627   &              1.002   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   &              0.997   &              1.000   \\
\midrule
mzzv42z                   &       151.11 &                265   &              0.994   &              1.000   &              1.003   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   \\
                          &       131.14 &                125   &              0.994   &              1.000   &              0.995   &              1.000   &              0.998   &              1.000   &              0.995   &              1.000   \\
                          &       198.89 &                200   &              1.000   &              1.000   &              0.996   &              1.000   &              0.995   &              1.000   &              0.999   &              1.000   \\
                          &       214.35 &                456   &              0.997   &              1.000   &              1.005   &              1.000   &              0.998   &              1.000   &              0.990   &              1.000   \\
                          &       167.53 &                300   &              1.005   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              1.001   &              1.000   \\
\midrule
neos-1109824              &        37.38 &               1796   &              0.998   &              1.000   &              0.997   &              1.000   &              0.996   &              1.000   &              0.997   &              1.000   \\
                          &        46.57 &               3438   &              1.012   &              1.000   &              1.006   &              1.000   &              1.008   &              1.000   &              1.035   &              1.000   \\
                          &        34.97 &               1913   &              1.013   &              1.000   &              1.009   &              1.000   &              1.021   &              1.000   &              1.022   &              1.000   \\
                          &        77.32 &               8290   &              1.043   &              1.000   &              1.005   &              1.000   &  \worse{     1.055}  &              1.000   &              1.036   &              1.000   \\
                          &        39.22 &               2247   &              1.008   &              1.000   &              1.010   &              1.000   &              1.010   &              1.000   &              1.038   &              1.000   \\
\midrule
neos-1337307              &      3600.00 &             306352   &              1.000   &              0.991   &              1.000   &              0.993   &              1.000   &              0.994   &              1.000   &              0.993   \\
                          &      3600.00 &             269284   &              1.000   &              0.998   &              1.000   &              0.979   &              1.000   &              1.002   &              1.000   &              0.952   \\
                          &      3600.00 &             349832   &              1.000   &              0.970   &              1.000   &              0.996   &              1.000   &              0.996   &              1.000   &              0.991   \\
                          &      3600.00 &             301363   &              1.000   &              0.989   &              1.000   &              0.978   &              1.000   & \better{     0.932}  &              1.000   &              1.006   \\
                          &      3600.00 &             373217   &              1.000   &              0.995   &              1.000   &              0.991   &              1.000   &              0.983   &              1.000   &              0.986   \\
\midrule
neos-1601936              &      2033.50 &               1453   &              0.999   &              1.000   &              0.994   &              1.000   &              0.999   &              1.000   &              0.996   &              1.000   \\
                          &      3600.00 &               2861   &              1.000   &              0.996   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &      1338.93 &               2661   &              1.013   &              1.000   &              1.006   &              1.000   &              1.008   &              1.000   &              1.009   &              1.000   \\
                          &      3600.00 &               6917   &              1.000   &              1.004   &              1.000   &              1.000   &              1.000   &              0.990   &              1.000   &              0.999   \\
                          &      3600.00 &               6139   &              1.000   &              1.000   &              1.000   &              0.977   &              1.000   &              1.000   &              1.000   &              1.010   \\
\midrule
neos-686190               &        83.27 &               4906   &              0.996   &              1.000   &              1.002   &              1.000   &              0.995   &              1.000   &              0.996   &              1.000   \\
                          &        86.55 &               6047   &              1.000   &              1.000   &              1.013   &              1.000   &              0.997   &              1.000   &              1.000   &              1.000   \\
                          &       115.34 &               9156   &              0.995   &              1.000   &              0.994   &              1.000   &              1.021   &              1.000   &              1.006   &              1.000   \\
                          &       117.19 &               9998   &              0.995   &              1.000   &              1.006   &              1.000   &              0.992   &              1.000   &              0.996   &              1.000   \\
                          &       120.84 &               9806   &              1.008   &              1.000   &              0.998   &              1.000   &              1.003   &              1.000   &              1.007   &              1.000   \\
\midrule
neos-849702               &       207.98 &               1169   &  \worse{     1.979}  &  \worse{     8.256}  &  \worse{     6.088}  &  \worse{    54.068}  &  \worse{     2.833}  &  \worse{    25.153}  &  \worse{     4.876}  &  \worse{    14.426}  \\
                          &      1025.85 &               6328   & \better{     0.139}  & \better{     0.049}  & \better{     0.772}  &  \worse{     1.387}  & \better{     0.158}  & \better{     0.594}  &              0.999   &              1.000   \\
                          &      1001.35 &              10499   & \better{     0.904}  & \better{     0.400}  & \better{     0.181}  & \better{     0.099}  & \better{     0.686}  &  \worse{     5.053}  &              1.016   &              1.000   \\
                          &       267.07 &                683   &  \worse{     2.864}  &  \worse{     2.388}  &  \worse{     2.815}  &  \worse{     9.508}  & \better{     0.763}  &  \worse{    13.476}  &  \worse{     5.812}  &  \worse{    84.398}  \\
                          &       285.44 &               1596   &  \worse{     1.679}  &  \worse{     1.538}  &  \worse{     1.067}  & \better{     0.353}  & \better{     0.470}  &  \worse{     4.297}  &  \worse{     5.308}  &  \worse{    35.870}  \\
\midrule
neos-934278               &      3600.00 &               1175   &              1.000   &              0.999   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.006   \\
                          &      3600.00 &                267   &              1.000   &              0.995   &              1.000   &              1.008   &              1.000   &              1.000   &              1.000   &              0.995   \\
                          &      3600.00 &                263   &              1.000   &              1.000   &              1.000   &              1.008   &              1.000   &              0.983   &              1.000   &              1.008   \\
                          &      3600.00 &                401   &              1.000   &              0.992   &              1.000   &              0.994   &              1.000   &              0.992   &              1.000   &              0.994   \\
                          &      3600.00 &                522   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              1.000   &              1.000   &              0.997   \\
\midrule
neos18                    &         8.13 &                 79   &  \worse{     1.234}  &  \worse{     1.078}  &  \worse{     2.113}  &  \worse{     3.598}  &  \worse{     1.604}  &  \worse{     2.369}  &  \worse{     2.852}  &  \worse{     4.073}  \\
                          &        24.87 &                828   &              1.043   &  \worse{     1.054}  &  \worse{     1.347}  &  \worse{     1.815}  &  \worse{     1.232}  &  \worse{     1.531}  &              0.999   &              1.028   \\
                          &        28.94 &               1095   &  \worse{     1.089}  &              1.000   & \better{     0.883}  &              0.965   & \better{     0.680}  & \better{     0.362}  & \better{     0.689}  & \better{     0.585}  \\
                          &        15.42 &                386   &              1.001   &              0.965   &  \worse{     1.107}  &  \worse{     1.091}  &  \worse{     1.161}  & \better{     0.872}  &  \worse{     2.091}  &  \worse{     2.175}  \\
                          &        21.77 &                963   &              0.961   & \better{     0.949}  &  \worse{     1.249}  &  \worse{     1.147}  & \better{     0.928}  & \better{     0.710}  &  \worse{     1.281}  & \better{     0.871}  \\
\midrule
ns1208400                 &       938.01 &               3025   & \better{     0.912}  & \better{     0.753}  & \better{     0.543}  & \better{     0.314}  & \better{     0.763}  & \better{     0.692}  &              1.017   &              1.032  \\
                          &      2737.49 &              11477   & \better{     0.667}  & \better{     0.375}  & \better{     0.269}  & \better{     0.100}  & \better{     0.220}  & \better{     0.081}  &              1.005   &              1.000   \\
                          &       532.73 &               1719   &  \worse{     1.828}  &  \worse{     1.341}  & \better{     0.710}  & \better{     0.800}  &  \worse{     1.579}  & \better{     0.825}  &  \worse{     2.439}  &  \worse{     2.687}  \\
                          &       253.07 &                599   &  \worse{     2.316}  &  \worse{     2.724}  &  \worse{     1.530}  &  \worse{     1.409}  &  \worse{     1.318}  & \better{     0.720}  &  \worse{     2.093}  &  \worse{     2.482}  \\
                          &      1316.58 &               2660   &  \worse{     1.221}  &  \worse{     1.112}  &  \worse{     1.259}  &  \worse{     2.671}  & \better{     0.330}  & \better{     0.303}  &              1.015   &              1.000   \\
\midrule
ns1688347                 &        51.67 &                437   &  \worse{     1.239}  &  \worse{     1.255}  &              1.025   &  \worse{     1.220}  &  \worse{     1.103}  & \better{     0.719}  &              0.998   &              1.000   \\
                          &        42.42 &                203   &  \worse{     1.423}  &  \worse{     2.165}  &  \worse{     1.332}  &  \worse{     2.370}  &  \worse{     1.406}  &  \worse{     2.670}  &  \worse{     1.886}  &  \worse{     4.353}  \\
                          &       161.82 &               3095   &  \worse{     1.050}  & \better{     0.752}  & \better{     0.833}  & \better{     0.552}  &  \worse{     1.111}  & \better{     0.556}  &              1.003   &              1.000   \\
                          &       133.50 &               1251   & \better{     0.878}  & \better{     0.597}  &              0.964   & \better{     0.638}  &              1.049   &  \worse{     1.245}  &              1.008   &              1.000   \\
                          &        51.48 &                399   & \better{     0.948}  & \better{     0.890}  &  \worse{     1.378}  &  \worse{     2.481}  &              0.953   &  \worse{     1.156}  &  \worse{     1.274}  &  \worse{     1.691}  \\
\midrule
ns1830653                 &       133.08 &               6918   &              0.993   &              1.000   &              0.998   &              1.000   &              0.994   &              1.000   &              0.995   &              1.000   \\
                          &       123.87 &               5226   &              0.999   &              1.000   &              0.997   &              1.000   &  \worse{     1.061}  &              1.000   &              1.007   &              1.000   \\
                          &       161.00 &               9597   &              1.004   &              1.000   &              1.001   &              1.000   &              1.001   &              1.000   &              1.007   &              1.000   \\
                          &       143.21 &               7435   &  \worse{     1.054}  &              1.000   &              1.005   &              1.000   &              0.995   &              1.000   &              1.002   &              1.000   \\
                          &       146.08 &               9194   &              1.000   &              1.000   &              1.004   &              1.000   &              1.007   &              1.000   &              1.002   &              1.000   \\
\midrule
nsrand-ipx                &       419.85 &              50124   &              1.006   &              1.000   &              1.005   &              1.000   &              1.007   &              1.000   &              1.001   &              1.000   \\
                          &       638.54 &              86869   &              1.002   &              1.000   &              1.005   &              1.000   &              0.999   &              1.000   &              1.005   &              1.000   \\
                          &       569.66 &              56575   &              0.994   &              1.000   &              1.003   &              1.000   &              1.005   &              1.000   &              1.004   &              1.000   \\
                          &       582.34 &              61056   &              1.004   &              1.000   &              1.001   &              1.000   &              1.000   &              1.000   &              1.002   &              1.000   \\
                          &       363.56 &              38012   &              1.007   &              1.000   &              1.002   &              1.000   &              1.002   &              1.000   &              1.000   &              1.000   \\
\midrule
opt1217                   &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0033                     &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0201                     &         0.54 &                  5   &              1.006   &              1.000   &              1.013   &              1.000   &              1.019   &              1.000   &              1.000   &              1.000   \\
                          &         0.74 &                  9   &              0.989   &              1.000   &              1.000   &              1.000   &              0.983   &              1.000   &              1.011   &              1.000   \\
                          &         1.64 &                  5   &              1.000   &              1.000   &              1.004   &              1.000   &              0.985   &              1.000   &              0.996   &              1.000   \\
                          &         0.90 &                 13   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.011   &              1.000   \\
                          &         0.89 &                 59   &              1.005   &              1.000   &              1.005   &              1.000   &              1.011   &              1.000   &              1.016   &              1.000   \\
\midrule
p0282                     &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  3   &              1.000   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p0548                     &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &         0.50 &                  1   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   &              1.000   \\
\midrule
p2756                     &         2.51 &                  5   &              0.991   &              1.000   &              0.989   &              1.000   &              1.000   &              1.000   &              0.994   &              1.000   \\
                          &         3.33 &                  5   &              1.009   &              1.000   &              1.005   &              1.000   &              1.009   &              1.000   &              1.007   &              1.000   \\
                          &         2.13 &                  3   &              0.994   &              1.000   &              0.990   &              1.000   &              0.987   &              1.000   &              1.006   &              1.000   \\
                          &         2.54 &                  3   &              1.000   &              1.000   &              1.008   &              1.000   &              1.006   &              1.000   &              1.014   &              1.000   \\
                          &         1.28 &                  2   &              1.000   &              1.000   &              0.996   &              1.000   &              1.004   &              1.000   &              1.009   &              1.000   \\
\midrule
protfold                  &      3600.00 &               3244   &              1.000   & \better{     0.823}  &              1.000   & \better{     0.632}  &              1.000   &  \worse{     2.305}  &              1.000   &  \worse{     1.328}  \\
                          &      3600.00 &               2504   &              1.000   & \better{     0.715}  &              1.000   &              0.988   &              1.000   &  \worse{     2.045}  &              1.000   &              0.950   \\
                          &      3600.00 &               2755   &              1.000   & \better{     0.858}  &              1.000   &  \worse{     1.160}  &              1.000   &  \worse{     1.907}  &              1.000   & \better{     0.733}  \\
                          &      3600.00 &               1831   &              1.000   &  \worse{     1.278}  &              1.000   &  \worse{     1.551}  &              1.000   &  \worse{     2.081}  &              1.000   &  \worse{     1.256}  \\
                          &      3600.00 &               1867   &              1.000   & \better{     0.814}  &              1.000   &  \worse{     1.325}  &              1.000   &  \worse{     1.584}  &              1.000   & \better{     0.831}  \\
\midrule
pw-myciel4                &      3600.00 &             361131   &              1.000   &  \worse{     1.253}  & \better{     0.383}  & \better{     0.439}  &              1.000   &  \worse{     1.320}  &              1.000   &  \worse{     1.077}  \\
                          &      3600.00 &             365865   &              1.000   &              1.039   &              1.000   & \better{     0.895}  &              1.000   &  \worse{     1.253}  &              1.000   &  \worse{     1.054}  \\
                          &      3600.00 &             323450   &              1.000   &  \worse{     1.199}  &              1.000   &  \worse{     1.102}  &              1.000   &  \worse{     1.294}  &              1.000   &  \worse{     1.161}  \\
                          &      3600.00 &             358151   &              1.000   &              1.020   &              1.000   & \better{     0.856}  &              1.000   &  \worse{     1.395}  & \better{     0.925}  &  \worse{     1.097}  \\
                          &      3054.26 &             378549   &  \worse{     1.179}  & \better{     0.843}  &  \worse{     1.179}  &  \worse{     1.128}  &  \worse{     1.179}  &              1.019   &  \worse{     1.179}  & \better{     0.893}  \\
\midrule
qnet1                     &         4.54 &                 33   &              1.002   &              1.000   &              0.998   &              1.000   &              1.002   &              1.000   &              1.005   &              1.000   \\
                          &         3.12 &                  3   &              0.995   &              1.000   &              1.007   &              1.000   &              1.002   &              1.000   &              0.993   &              1.000   \\
                          &         3.92 &                 29   &              1.002   &              1.000   &              0.996   &              1.000   &              0.996   &              1.000   &              1.006   &              1.000   \\
                          &         2.26 &                  3   &              0.991   &              1.000   &              0.991   &              1.000   &              0.994   &              1.000   &              0.991   &              1.000   \\
                          &         3.71 &                 34   &              0.994   &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              0.987   &              1.000   \\
\midrule
qnet1\_o                  &         3.87 &                 27   &              1.012   &              1.000   &              1.002   &              1.000   &              1.010   &              1.000   &              1.008   &              1.000   \\
                          &         3.38 &                 24   &              1.000   &              1.000   &              0.995   &              1.000   &              0.995   &              1.000   &              1.002   &              1.000   \\
                          &         3.39 &                 15   &              0.995   &              1.000   &              1.000   &              1.000   &              0.993   &              1.000   &              1.000   &              1.000   \\
                          &         1.67 &                  2   &              1.000   &              1.000   &              1.000   &              1.000   &              0.993   &              1.000   &              1.004   &              1.000   \\
                          &         1.84 &                  3   &              1.000   &              1.000   &              1.007   &              1.000   &              1.000   &              1.000   &              1.007   &              1.000   \\
\midrule
reblock67                 &       223.13 &              49530   &              0.998   &              1.000   &              0.995   &              1.000   &              0.995   &              1.000   &              0.989   &              1.000   \\
                          &       161.91 &              40625   &              1.001   &              1.000   &              1.004   &              1.000   &              1.006   &              1.000   &              1.019   &              1.000   \\
                          &       194.68 &              49882   &              1.002   &              1.000   &              1.006   &              1.000   &              0.999   &              1.000   &              1.032   &              1.000   \\
                          &       200.17 &              50996   &              1.006   &              1.000   &              1.001   &              1.000   &              0.992   &              1.000   &              0.995   &              1.000   \\
                          &       239.14 &              57566   &              1.017   &              1.000   &              0.999   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   \\
\midrule
rmine6                    &       971.59 &             111047   &              0.997   &              1.000   &              1.002   &              1.000   &              0.999   &              1.000   &              1.003   &              1.000   \\
                          &       882.29 &              89213   &              0.999   &              1.000   &              1.040   &              1.000   &              1.013   &              1.000   &              1.026   &              1.000   \\
                          &       776.69 &              91530   &              0.992   &              1.000   &              1.000   &              1.000   &              1.004   &              1.000   &              1.021   &              1.000   \\
                          &       742.25 &              85429   &              1.010   &              1.000   &              1.001   &              1.000   &              1.005   &              1.000   &              1.000   &              1.000   \\
                          &       773.39 &              76017   &              0.995   &              1.000   &              1.002   &              1.000   &              1.013   &              1.000   &              0.995   &              1.000   \\
\midrule
rococoC10-001000          &       603.64 &              46983   &              0.995   &              1.000   &              0.997   &              1.000   &              0.994   &              1.000   &              0.995   &              1.000   \\
                          &       836.01 &              75156   &              0.999   &              1.000   &              0.998   &              1.000   &              0.998   &              1.000   &              1.007   &              1.000   \\
                          &       516.72 &              37178   &  \worse{     1.052}  &              1.000   &              1.006   &              1.000   &              1.003   &              1.000   &              1.006   &              1.000   \\
                          &       893.05 &              51410   &              0.999   &              1.000   &              1.006   &              1.000   &              1.004   &              1.000   &              1.001   &              1.000   \\
                          &      1048.40 &              66016   &              1.004   &              1.000   &              1.010   &              1.000   &              1.008   &              1.000   &              1.003   &              1.000   \\
\midrule
seymour                   &      3600.00 &             102192   &              1.000   &              1.003   &              1.000   &              1.002   &              1.000   &              1.007   &              1.000   &              1.000   \\
                          &      3600.00 &             120186   &              1.000   &              1.002   &              1.000   &              0.996   &              1.000   &              1.000   &              1.000   &              1.000   \\
                          &      3600.00 &             123015   &              1.000   &              1.003   &              1.000   &              0.997   &              1.000   &              0.997   &              1.000   &              0.990   \\
                          &      3600.00 &             108085   &              1.000   &              1.001   &              1.000   &              0.996   &              1.000   &              0.998   &              1.000   &              0.995   \\
                          &      3600.00 &              97046   &              1.000   &              1.001   &              1.000   &              0.994   &              1.000   &              0.999   &              1.000   &              1.001   \\
\midrule
sp98ir                    &        58.06 &               3948   &              0.999   &              1.000   &              0.997   &              1.000   &              1.000   &              1.000   &              0.999   &              1.000   \\
                          &        65.95 &               4178   &              1.039   &              1.000   &              1.003   &              1.000   &              1.012   &              1.000   &              1.006   &              1.000   \\
                          &        67.93 &               4735   &              1.000   &              1.000   &              1.029   &              1.000   &              1.020   &              1.000   &              1.014   &              1.000   \\
                          &        72.47 &               4603   &              1.003   &              1.000   &              1.005   &              1.000   &              1.003   &              1.000   &              1.011   &              1.000   \\
                          &        69.87 &               4780   &  \worse{     1.063}  &              1.000   &              0.998   &              1.000   &              1.001   &              1.000   &              1.013   &              1.000   \\
\midrule
stein27                   &         1.17 &               2749   &              0.972   &              1.000   &              1.014   &              1.000   &              1.023   &              1.000   &              0.995   &              1.000   \\
                          &         1.23 &               2699   &              1.000   &              1.000   &              0.969   &              1.000   &              0.996   &              1.000   &              0.978   &              1.000   \\
                          &         1.19 &               2889   &              0.995   &              1.000   &              1.018   &              1.000   &              1.014   &              1.000   &              1.023   &              1.000   \\
                          &         1.13 &               2873   &              0.953   &              1.000   &              0.958   &              1.000   &              0.962   & \better{     0.947}  &              1.014   &              1.000   \\
                          &         1.08 &               2827   &              1.019   &              1.000   &              1.010   &              1.000   &              1.014   &              1.029   &              0.990   &              1.000   \\
\midrule
stein45                   &        12.59 &              39175   &              0.994   &              1.000   &              0.989   &              1.000   &              0.996   &              1.039   &              0.997   &              1.000   \\
                          &        12.49 &              38805   &              1.004   &              1.000   &              1.005   &              1.000   &              1.024   &              1.005   &              1.003   &              1.000   \\
                          &        13.04 &              41279   &              1.005   &              1.000   &              1.024   &              1.000   &              0.998   &              1.016   &              1.004   &              1.000   \\
                          &        12.49 &              38104   &              1.006   &              1.000   &              1.004   &              1.000   &              0.980   &              0.985   &              1.004   &              1.000   \\
                          &        13.02 &              40755   &              1.008   &              1.000   &              0.997   &              1.000   &              1.009   &              0.994   &              0.994   &              1.000   \\
\midrule
tanglegram2               &         4.11 &                  3   &              1.002   &              1.000   &              1.006   &              1.000   &              0.990   &              1.000   &              1.000   &              1.000   \\
                          &         3.90 &                  3   &              1.022   &              1.000   &              0.994   &              1.000   &              1.014   &              1.000   &              1.016   &              1.000   \\
                          &         4.20 &                  3   &              1.012   &              1.000   &              1.008   &              1.000   &              1.015   &              1.000   &              1.008   &              1.000   \\
                          &         4.12 &                  3   &              1.020   &              1.000   &              1.008   &              1.000   &              1.008   &              1.000   &              1.016   &              1.000   \\
                          &         4.20 &                  3   &              1.000   &              1.000   &              1.000   &              1.000   &              1.038   &              1.000   &              1.000   &              1.000   \\
\end{longtable}

==> MMM-IP_criteria_5seeds_affected_time_ratio.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}
\definecolor{color3}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
\definecolor{color4}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
\definecolor{color5}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}

\begin{axis}[
axis line style={white!80.0!black},
height=\figureheight,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
ticklabel style = {font=\small},
xmin=-0.5, xmax=5.5,
xtick={0,1,2,3,4,5},
xticklabels={\degeneracy,\db,\leaves,\localobj,\nsols,\sblps},
y grid style={white!80.0!black},
ylabel={Time Ratio},
ymajorgrids,
ymin=0.94, ymax=1.12,
ytick={0.9,0.95,1,1.05,1.1,1.15},
yticklabels={,0.95,1.00,1.05,1.10,}
]
\path [draw=white!28.627450980392155!black, fill=color0, opacity=.5] (axis cs:-0.225,0.952370641254776)
--(axis cs:0.225,0.952370641254776)
--(axis cs:0.225,1.00601012007498)
--(axis cs:-0.225,1.00601012007498)
--(axis cs:-0.225,0.952370641254776)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color1, opacity=.5] (axis cs:0.775,0.993229900314227)
--(axis cs:1.225,0.993229900314227)
--(axis cs:1.225,1.00260420313137)
--(axis cs:0.775,1.00260420313137)
--(axis cs:0.775,0.993229900314227)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color2, opacity=.5] (axis cs:1.775,0.98713771800478)
--(axis cs:2.225,0.98713771800478)
--(axis cs:2.225,1.00507889154498)
--(axis cs:1.775,1.00507889154498)
--(axis cs:1.775,0.98713771800478)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color3, opacity=.5] (axis cs:2.775,0.993295973937567)
--(axis cs:3.225,0.993295973937567)
--(axis cs:3.225,1.00344534747802)
--(axis cs:2.775,1.00344534747802)
--(axis cs:2.775,0.993295973937567)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color4, opacity=.5] (axis cs:3.775,0.980661869769341)
--(axis cs:4.225,0.980661869769341)
--(axis cs:4.225,1.11137396501515)
--(axis cs:3.775,1.11137396501515)
--(axis cs:3.775,0.980661869769341)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color5, opacity=.5] (axis cs:4.775,0.980629390544902)
--(axis cs:5.225,0.980629390544902)
--(axis cs:5.225,1.00671161732234)
--(axis cs:4.775,1.00671161732234)
--(axis cs:4.775,0.980629390544902)
--cycle;

\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
0	0.952370641254776 \\
0	0.952370641254776 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
0	1.00601012007498 \\
0	1.00601012007498 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% -0.1125	0.952370641254776 \\
% 0.1125	0.952370641254776 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% -0.1125	1.00601012007498 \\
% 0.1125	1.00601012007498 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
-0.225	1 \\
0.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
1	0.993229900314227 \\
1	0.993229900314227 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
1	1.00260420313137 \\
1	1.00260420313137 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 0.8875	0.993229900314227 \\
% 1.1125	0.993229900314227 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 0.8875	1.00260420313137 \\
% 1.1125	1.00260420313137 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
0.775	1 \\
1.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
2	0.98713771800478 \\
2	0.98713771800478 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
2	1.00507889154498 \\
2	1.00507889154498 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 1.8875	0.98713771800478 \\
% 2.1125	0.98713771800478 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 1.8875	1.00507889154498 \\
% 2.1125	1.00507889154498 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
1.775	1 \\
2.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
3	0.993295973937567 \\
3	0.993295973937567 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
3	1.00344534747802 \\
3	1.00344534747802 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 2.8875	0.993295973937567 \\
% 3.1125	0.993295973937567 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 2.8875	1.00344534747802 \\
% 3.1125	1.00344534747802 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
2.775	0.999816930287053 \\
3.225	0.999816930287053 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
4	0.980661869769341 \\
4	0.980661869769341 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
4	1.11137396501515 \\
4	1.11137396501515 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 3.8875	0.980661869769341 \\
% 4.1125	0.980661869769341 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 3.8875	1.11137396501515 \\
% 4.1125	1.11137396501515 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
3.775	1 \\
4.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
5	0.980629390544902 \\
5	0.980629390544902 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
5	1.00671161732234 \\
5	1.00671161732234 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 4.8875	0.980629390544902 \\
% 5.1125	0.980629390544902 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 4.8875	1.00671161732234 \\
% 5.1125	1.00671161732234 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
4.775	1 \\
5.225	1 \\
};
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.94)
% --(axis cs:0,1.12);
% 
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.94)
% --(axis cs:1,1.12);
% 
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:5.5,0);
% 
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:5.5,1);

\end{axis}

\end{tikzpicture}


==> MMM-IP_criteria_affected_time_ratio.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}
\definecolor{color3}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
\definecolor{color4}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
\definecolor{color5}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}

\begin{axis}[
axis line style={white!80.0!black},
height=\figureheight,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xmin=-0.5, xmax=5.5,
xtick={0,1,2,3,4,5},
xticklabels={\degeneracy,\db,\leaves,\localobj,\nsols,\sblps},
y grid style={white!80.0!black},
ylabel={Time Ratio},
ymajorgrids,
ymin=0.92, ymax=1.06,
ytick={0.92,0.94,0.96,0.98,1,1.02,1.04,1.06},
yticklabels={0.92,0.94,0.96,0.98,1.00,1.02,1.04,1.06}
]
\path [draw=white!28.627450980392155!black, fill=color0, opacity=.5] (axis cs:-0.225,0.939026564449991)
--(axis cs:0.225,0.939026564449991)
--(axis cs:0.225,1.00158804634208)
--(axis cs:-0.225,1.00158804634208)
--(axis cs:-0.225,0.939026564449991)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color1, opacity=.5] (axis cs:0.775,0.994927536231884)
--(axis cs:1.225,0.994927536231884)
--(axis cs:1.225,1.01134617657487)
--(axis cs:0.775,1.01134617657487)
--(axis cs:0.775,0.994927536231884)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color2, opacity=.5] (axis cs:1.775,0.981159420289855)
--(axis cs:2.225,0.981159420289855)
--(axis cs:2.225,1)
--(axis cs:1.775,1)
--(axis cs:1.775,0.981159420289855)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color3, opacity=.5] (axis cs:2.775,0.994409858975988)
--(axis cs:3.225,0.994409858975988)
--(axis cs:3.225,1.00891583452211)
--(axis cs:2.775,1.00891583452211)
--(axis cs:2.775,0.994409858975988)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color4, opacity=.5] (axis cs:3.775,0.978985507246377)
--(axis cs:4.225,0.978985507246377)
--(axis cs:4.225,1.0402923872348)
--(axis cs:3.775,1.0402923872348)
--(axis cs:3.775,0.978985507246377)
--cycle;

\path [draw=white!28.627450980392155!black, fill=color5, opacity=.5] (axis cs:4.775,0.991214879303522)
--(axis cs:5.225,0.991214879303522)
--(axis cs:5.225,1.00335655249576)
--(axis cs:4.775,1.00335655249576)
--(axis cs:4.775,0.991214879303522)
--cycle;

\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
0	0.939026564449991 \\
0	0.939026564449991 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
0	1.00158804634208 \\
0	1.00158804634208 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% -0.1125	0.939026564449991 \\
% 0.1125	0.939026564449991 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% -0.1125	1.00158804634208 \\
% 0.1125	1.00158804634208 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
-0.225	0.999459618785616 \\
0.225	0.999459618785616 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
1	0.994927536231884 \\
1	0.994927536231884 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
1	1.01134617657487 \\
1	1.01134617657487 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 0.8875	0.994927536231884 \\
% 1.1125	0.994927536231884 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 0.8875	1.01134617657487 \\
% 1.1125	1.01134617657487 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
0.775	1 \\
1.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
2	0.981159420289855 \\
2	0.981159420289855 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
2	1 \\
2	1 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 1.8875	0.981159420289855 \\
% 2.1125	0.981159420289855 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 1.8875	1 \\
% 2.1125	1 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
1.775	0.998558090060276 \\
2.225	0.998558090060276 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
3	0.994409858975988 \\
3	0.994409858975988 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
3	1.00891583452211 \\
3	1.00891583452211 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 2.8875	0.994409858975988 \\
% 3.1125	0.994409858975988 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 2.8875	1.00891583452211 \\
% 3.1125	1.00891583452211 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
2.775	1 \\
3.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
4	0.978985507246377 \\
4	0.978985507246377 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
4	1.0402923872348 \\
4	1.0402923872348 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 3.8875	0.978985507246377 \\
% 4.1125	0.978985507246377 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 3.8875	1.0402923872348 \\
% 4.1125	1.0402923872348 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
3.775	1 \\
4.225	1 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
5	0.991214879303522 \\
5	0.991214879303522 \\
};
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
table [row sep=\\]{%
5	1.00335655249576 \\
5	1.00335655249576 \\
};
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 4.8875	0.991214879303522 \\
% 5.1125	0.991214879303522 \\
% };
% \addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot]
% table [row sep=\\]{%
% 4.8875	1.00335655249576 \\
% 5.1125	1.00335655249576 \\
% };
\addplot [line width=0.4800000000000001pt, white!28.627450980392155!black, forget plot, dashed]
table [row sep=\\]{%
4.775	1 \\
5.225	1 \\
};
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.92)
% --(axis cs:0,1.06);
% 
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.92)
% --(axis cs:1,1.06);
% 
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:5.5,0);
% 
% \path [draw=white!80.0!black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:5.5,1);

\end{axis}

\end{tikzpicture}

